The 3-Loop Pure Singlet Heavy Flavor Contributions to the Structure Function $F_2(x,Q^2)$ and the Anomalous Dimension

The pure singlet asymptotic heavy flavor corrections to 3-loop order for the deep-inelastic scattering structure function $F_2(x,Q^2)$ and the corresponding transition matrix element $A_{Qq}^{(3), \sf PS}$ in the variable flavor number scheme are computed. In Mellin-$N$ space these inclusive quantities depend on generalized harmonic sums. We also recalculate the complete 3-loop pure singlet anomalous dimension for the first time. Numerical results for the Wilson coefficients, the operator matrix element and the contribution to the structure function $F_2(x,Q^2)$ are presented.

==> (inline-0) <==
\begin{eqnarray}
\label{eqaQq3}
\lefteqn{a_{Qq}^{(3), \rm PS}(x) =} \nonumber\\ &&
\textcolor{blue}{C_F N_F T_F^2} \Biggl[
        \frac{16}{81} \frac{x-1}{x} \big(4 x^2+7 x+4\big) H_1^3
        +\frac{64}{729} \frac{x-1}{x} \big(5165 x^2-2632 x+1736\big)
        -\frac{64}{243} \big(1350 x^2
\nonumber\\ &&
-569 x-218\big) H_0
        +\frac{64}{81} \big(111 x^2+64 x+100\big) H_0^2
        -\frac{128}{81} \big(6 x^2+4 x-5\big) H_0^3
        +\frac{64}{27} (x+1) H_0^4
\nonumber\\ &&
        +\biggl(
                \frac{64}{9}  \frac{x-1}{x} \big(4 x^2+7 x+4\big) H_0^2
                -\frac{64}{27} \frac{x-1}{x} \big(74 x^2-43 x+20\big) H_0
                +\frac{64}{81} \frac{x-1}{x} \big(150 x^2
\nonumber\\ &&
+103 x+60\big)
        \biggr) H_1
        +\biggl(
                -\frac{32}{9} \frac{x-1}{x} \big(4 x^2+7 x+4\big) H_0
                +\frac{16}{81} \frac{x-1}{x} \big(74 x^2-43 x+20\big)
        \biggr) H_1^2
\nonumber\\ &&
        +\biggl(
                \frac{128}{9} \frac{1}{x} \big(2 x^3+x^2-2 x+4\big) H_0
                +\frac{64}{81} \frac{1}{x} \big(111 x^3-415 x^2+89 x-60\big)
                -\frac{128}{3} (x+1) H_0^2
        \biggr) 
\nonumber\\ && \times
H_{0,1}
        +\biggl(
                -\frac{128}{27} \frac{2 x+3}{x} \big(9 x^2-8 x+4\big)
                +\frac{256}{3} (x+1) H_0
        \biggr) H_{0,0,1}
        +\biggl(
                \frac{64}{27} \frac{1}{x} \big(6 x^3+5 x^2
\nonumber\\ &&
-4 x-12\big)
                +\frac{128}{3} (x+1) H_0
        \biggr) H_{0,1,1}
        -\frac{256}{9} (x+1) H_{0,0,0,1}
        -\frac{640}{9} (x+1) H_{0,0,1,1}
\nonumber\\ &&
        -\frac{64}{9} (x+1) H_{0,1,1,1}
        +\biggl(
                \frac{80}{9} \frac{x-1}{x} \big(4 x^2+7 x+4\big) H_1
                +\frac{16}{81} \frac{1}{x} \big(666 x^3-95 x^2+589 x-60\big)
\nonumber\\ &&
                -\frac{224}{27} \big(6 x^2+4 x-5\big) H_0
                +\frac{224}{9} (x+1) H_0^2
                -\frac{160}{3} (x+1) H_{0,1}
        \biggr) \zeta_2
        +\biggl(
                \frac{32}{27} \frac{1}{x} \big(104 x^3+67 x^2
\nonumber\\ &&
-89 x+28\big)
                -\frac{320}{3} (x+1) H_0
        \biggr) \zeta_3
        +\frac{560}{3} (x+1) \zeta_4
\Biggr]
\nonumber\\ &&
+\textcolor{blue}{C_F T_F^2} \Biggl[
        -\frac{32}{81} \frac{x-1}{x} \big(4 x^2+7 x+4\big) H_1^3
        -\frac{128}{1215} \big(18 x^4-171 x^3+3006 x^2+3502 x+775\big) 
\nonumber\\ && \times
H_0 
        -\frac{128}{3645} \frac{x-1}{x} \big(108 x^4-918 x^3-13889 x^2+145 x-3035\big)
        +\frac{64}{405} \big(6 x^5-60 x^4+30 x^3
\nonumber\\ &&
+630 x^2-985 x+320\big) H_0^2
        -\frac{128}{81} \big(6 x^2+4 x-5\big) H_0^3
        +\frac{64}{27} (x+1) H_0^4
        +\biggl(
                \frac{64}{405} \frac{x-1}{x} \big(12 x^4
\nonumber\\ &&
-102 x^3-698 x^2-255 x-290\big)
                +\frac{64}{135} \frac{x-1}{x} \big(4 x^5-36 x^4-16 x^3-156 x^2-431 x
\nonumber\\ &&
-100\big) H_0
        \biggr) H_1
        +\biggl(
                -\frac{32}{9} \frac{x-1}{x} \big(4 x^2+7 x+4\big) H_0
                -\frac{32}{405} \frac{x-1}{x} \big(12 x^5-108 x^4-48 x^3
\nonumber\\ &&
+172 x^2-2183 x-200\big)
        \biggr) H_1^2
        +\biggl(
                \frac{128}{9} \frac{x-1}{x} \big(4 x^2+7 x+4\big) H_1
                -\frac{256}{405} \frac{1}{x} \big(6 x^6-60 x^5
\nonumber\\ &&
+30 x^4-1030 x^2+122 x+75\big)
                +\frac{128}{9} \big(2 x^2+11 x+8\big) H_0
        \biggr) H_{0,1}
        -\frac{128}{3} (x+1) H_{0,1}^2
\nonumber\\ && 
       -\frac{128}{27} \big(6 x^2+62 x+53\big) H_{0,0,1}
        +\biggl(
                -\frac{128}{27} \frac{3x-1}{x} \big(4 x^2+19 x+18\big)
                +\frac{128}{3} (x+1) H_0
        \biggr) H_{0,1,1}
\nonumber\\ &&
        -\frac{256}{9} (x+1) H_{0,0,0,1}
        +\frac{128}{9} (x+1) H_{0,0,1,1}
        +\frac{128}{9} (x+1) H_{0,1,1,1}
        +\biggl(
                -\frac{32}{3} \frac{x-1}{x} \big(4 x^2
\nonumber\\ &&
+7 x+4\big) H_1
                +\frac{32}{405} \frac{1}{x} \big(24 x^6-240 x^5+120 x^4+2250 x^3-7265 x^2-1145 x-600\big)
\nonumber\\ &&
                -\frac{32}{27} \big(60 x^2+127 x+37\big) H_0
                +\frac{224}{9} (x+1) H_0^2
                +64 (x+1) H_{0,1}
        \biggr) \zeta_2
        +\biggl(
                \frac{64}{27} \frac{1}{x} \big(64 x^3
\nonumber\\ &&
+251 x^2+155 x-64\big)
                -128 (x+1) H_0
        \biggr) \zeta_3
        -\frac{128}{3} (x+1) \zeta_4
\Biggr]
\nonumber\\ &&
+\textcolor{blue}{C_F^2 T_F} \Biggl[
        \frac{2}{27} \frac{x-1}{x} \big(4 x^2+7 x+4\big) H_1^4
        -\frac{8}{81} \frac{x-1}{x} \big(5400 x^2+3811 x+4614\big)
\nonumber\\ &&
        +\frac{4}{81} \big(4376 x^3+5311 x^2-9879 x+840\big) \frac{H_0^2}{1-x}
        +\frac{4}{81} \big(11500 x^2-1187 x+3989\big) H_0
\nonumber\\ &&
        -\frac{2}{27} \big(704 x^2-313 x+151\big) H_0^3
        +\frac{4}{27} \big(76 x^2+15 x+33\big) H_0^4
        -\frac{6}{5} (x+1) H_0^5
\nonumber\\ &&
        +\biggl(
                -\frac{80}{27} \frac{x-1}{x} \big(4 x^2+7 x+4\big) H_0^3
                +\frac{16}{81} \frac{x-1}{x} \big(67 x^2-1320 x-1490\big)
                +\frac{4}{27} \frac{x-1}{x} \big(904 x^2
\nonumber\\ &&
+2683 x-392\big) H_0^2
                -\frac{16}{81} \frac{x-1}{x} \big(1312 x^2+4357 x-722\big) H_0
        \biggr) H_1
        +\biggl(
                -\frac{16}{9} \frac{x-1}{x} \big(4 x^2
\nonumber\\ &&
+7 x+4\big) H_0^2
                -\frac{8}{27} \frac{x-1}{x} \big(122 x^2-55 x-40\big) H_0
                +\frac{8}{81} \frac{x-1}{x} \big(913 x^2+3928 x-320\big)
        \biggr) 
\nonumber\\ && \times
H_1^2
        +\biggl(
                -\frac{x-1}{x} \frac{16}{27} \big(4 x^2+7 x+4\big) H_0
                +\frac{x-1}{x} \frac{4}{27} \big(40 x^2+41 x+4\big)
        \biggr) H_1^3
\nonumber\\ &&
        +\biggl(
                -\frac{32}{3} \frac{x-1}{x} \big(4 x^2+7 x+4\big) H_1^2
                -\frac{16}{9} \frac{1}{x} \big(4 x^3+225 x^2+54 x+20\big) H_0^2
                -\frac{16}{27} \frac{1}{x} \big(882 x^3
\nonumber\\ &&
+1527 x^2-2364 x+196\big) H_0
                +\frac{16}{81} \frac{1}{x} \big(3293 x^3+8316 x^2-5229 x+722\big)
\nonumber\\ &&
                +\frac{160}{9} (x+1) H_0^3
                +\biggl(
                        -\frac{448}{9} \frac{x-1}{x} \big(4 x^2+7 x+4\big) H_0
                        +\frac{64}{9} \frac{1}{x} \big(2 x^3-102 x^2+102 x-11\big)
                \biggr) 
\nonumber\\ && \times
H_1
        \biggr) H_{0,1}
        +\biggl(
                -\frac{16}{9} \frac{1}{x} \big(104 x^3-39 x^2-105 x-56\big)
                +\frac{448}{3} (x+1) H_0
        \biggr) H_{0,1}^2
\nonumber\\ && 
        +\biggl(
                \frac{896}{9} \frac{x-1}{x} \big(4 x^2+7 x+4\big) H_1
                -\frac{32}{9} \frac{1}{x} \big(28 x^3-537 x^2-123 x-20\big) H_0
                +\frac{8}{27} \frac{1}{x} \big(1652 x^3
\nonumber\\ &&
+3273 x^2-7665 x+392\big)
                -48 (x+1) H_0^2
                -\frac{1792}{3} (x+1) H_{0,1}
        \biggr) H_{0,0,1}
        +\biggl(
                \frac{608}{9} \frac{x-1}{x} \big(4 x^2
\nonumber\\ &&
+7 x+4\big) H_1
                +\frac{32}{3} \frac{1}{x} \big(36 x^3+23 x^2-32 x-40\big) H_0
                +\frac{32}{27} \frac{1}{x} \big(209 x^3+1743 x^2-1572 x
\nonumber\\ &&
+152\big)
                +\frac{64}{3} (x+1) H_0^2
                +128 (x+1) H_{0,1}
        \biggr) H_{0,1,1}
        +\biggl(
                \frac{32}{9} \frac{1}{x} \big(156 x^3-876 x^2-255 x-20\big)
\nonumber\\ &&
                +\frac{640}{3} (x+1) H_0
        \biggr) H_{0,0,0,1}
        +\biggl(
                \frac{32}{9} \frac{1}{x} \big(8 x^3-372 x^2-81 x+120\big)
                -\frac{1792}{3} (x+1) H_0
        \biggr) 
\nonumber\\ && \times
H_{0,0,1,1}
        +\biggl(
                -\frac{16}{9} \frac{1}{x} \big(300 x^3+243 x^2-219 x-304\big)
                +\frac{64}{3} (x+1) H_0
        \biggr) H_{0,1,1,1}
        -\frac{2560}{3} 
\nonumber\\ && \times
(x+1) H_{0,0,0,0,1}
        +3392 (x+1) H_{0,0,0,1,1}
        +\frac{4288}{3} (x+1) H_{0,0,1,0,1}
        -832 (x+1) H_{0,0,1,1,1}
\nonumber\\ &&
        -\frac{1600}{3} (x+1) H_{0,1,0,1,1}
        -\frac{32}{3} (x+1) H_{0,1,1,1,1}
        +\biggl(
                \frac{124}{9} \frac{x-1}{x} \big(4 x^2+7 x+4\big) H_1^2
                -\frac{4}{81} \frac{1}{x} 
\nonumber\\ && \times
\big(8896 x^3+21003 x^2+129 x-1620\big)
                +\frac{2}{9} \big(1536 x^2+1879 x+1943\big) H_0
                -\frac{8}{9} \big(68 x^2+99 x
\nonumber\\ &&
-57\big) H_0^2
                +\frac{188}{9} (x+1) H_0^3
                +\biggl(
                        \frac{112}{9} \frac{x-1}{x} \big(4 x^2+7 x+4\big) H_0
                        +\frac{4}{27} \frac{1}{x} \big(752 x^3+4197 x^2
\nonumber\\ &&
-5169 x+652\big)
                \biggr) H_1
                +\biggl(
                        \frac{8}{9} \frac{1}{x} \big(196 x^3-327 x^2-213 x+56\big)
                        -\frac{224}{3} (x+1) H_0
                \biggr) H_{0,1}
\nonumber\\ &&
                -\frac{608}{3} (x+1) H_{0,0,1}
                -\frac{496}{3} (x+1) H_{0,1,1}
        \biggr) \zeta_2
        +\frac{1024}{3} \zeta_2 \ln^3(2) (x+1)
        +\biggl(
                -\frac{592}{9} \frac{x-1}{x} 
\nonumber\\ && \times
\big(4 x^2+7 x+4\big) H_1
                -\frac{4}{27} \frac{1}{x} \big(2824 x^3-4125 x^2-17331 x+1938\big)
                -\frac{16}{3} \big(76 x^2-275 x
\nonumber\\ &&
-112\big) H_0
                +\frac{920}{3} (x+1) H_0^2
                +\frac{1184}{3} (x+1) H_{0,1}
        \biggr) \zeta_3
        +1792 (x+1) \zeta_3 \ln^2(2)
\nonumber\\ && 
       +\biggl(
                -\frac{896}{3} \frac{1}{x} \big(4 x^3-9 x^2-6 x-2\big)
                +1792 (x+1) H_0
        \biggr) \zeta_3 \ln(2)
        +\biggl(
                -\frac{4}{9} \frac{1}{x} \big(628 x^3-3669 x^2
\nonumber\\ &&
-351 x+540\big)
                +\frac{928}{3} (x+1) H_0
        \biggr) \zeta_4
        +1664 (x+1) \zeta_4 \ln(2)
        +\biggl(
                -\frac{32}{3} \frac{1}{x} \big(8 x^3-30 x^2
\nonumber\\ &&
-15 x-2\big)
                +128 (x+1) H_0
        \biggr) B_4
        +256 (x+1) B_4 \ln(2)
        +\frac{944}{3} (x+1) \zeta_2 \zeta_3
\nonumber\\ &&
        -3544 (x+1) \zeta_5
        +4096 (x+1) \Li_5\left(\frac{1}{2}\right)
        -\frac{512}{15} \ln^5(2) (x+1)
\Biggr]
\nonumber\\ &&
+\textcolor{blue}{C_A C_F T_F} \Biggl[
        -\frac{2}{27} \frac{x-1}{x} \big(4 x^2+7 x+4\big) H_1^4
        -\frac{16}{9} \frac{x+1}{x} \big(32 x^2+61 x+32\big) [H_{0,-1,-1,1} 
\nonumber\\ &&
+ H_{0,-1,1,-1} + 
H_{0,1,-1,-1}]
        -\frac{8}{729} \frac{x-1}{x} \big(1024228 x^2-83309 x+274870\big)
        +\biggl(
                -\frac{112}{27} \frac{x+1}{x} 
\nonumber\\ && \times
\big(4 x^2-7 x+4\big) H_{-1}^3
                +\frac{32}{27} \frac{x+1}{x} \big(188 x^2-83 x+80\big) H_{-1}^2
                -\frac{8}{27} \frac{x+1}{x} \big(4200 x^2-1577 x
\nonumber\\ &&
+1236\big) H_{-1}
                +\frac{4}{243} \frac{1}{x} \big(503464 x^3+110993 x^2+171290 x+20992\big)
        \biggr) H_0
        +\biggl(
                -\frac{2}{3} \frac{x+1}{x} 
\nonumber\\ && \times
\big(40 x^2-37 x+40\big) H_{-1}^2
                +\frac{4}{27} \frac{1}{x} \big(202 x^3-18 x^2+9 x+256\big) H_{-1}
        \biggr) H_0^2
        +\frac{4}{81} \frac{1}{(x+1)} 
\nonumber\\ && \times
\big(22712 x^4-5914 x^3-9627 x^2+5671 x-13652\big) \frac{H_0^2}{1-x}
        +\biggl(
                \frac{4}{81} \big(1290 x^2+1213 x+1045\big)
\nonumber\\ &&
                +\frac{28}{9} \frac{x+1}{x} \big(8 x^2-11 x+8\big) H_{-1}
        \biggr) H_0^3
        +\frac{2}{27} (95 x-172) H_0^4
        -\frac{4}{15} (4 x-5) H_0^5
        +\biggl(
                \frac{4}{27} \frac{x-1}{x} 
\nonumber\\ && \times
\big(152 x^2+203 x+152\big) H_0^3
                -\frac{4}{243} \frac{x-1}{x} \big(6776 x^2+15425 x-11926\big)
                +\frac{8}{81} \frac{x-1}{x} \big(21512 x^2
\nonumber\\ &&
-1057 x+7436\big) H_0
                -\frac{4}{9} \frac{1}{x} \big(936 x^3-640 x^2+379 x-684\big) H_0^2
        \biggr) H_1
        +\biggl(
                -\frac{2}{9} \frac{x-1}{x} \big(136 x^2
\nonumber\\ &&
+283 x+136\big) H_0^2
                +\frac{8}{27} \frac{x-1}{x} \big(481 x^2+340 x+184\big) H_0
                -\frac{4}{81} \frac{x-1}{x} \big(1754 x^2+4169 x
\nonumber\\ &&
-658\big)
        \biggr) H_1^2
        +\biggl(
                \frac{64}{27} \frac{x-1}{x} \big(4 x^2+7 x+4\big) H_0
                -\frac{4}{81} \frac{x-1}{x} \big(154 x^2+163 x+46\big)
        \biggr) H_1^3
\nonumber\\ &&
        +\biggl(
                -\frac{32}{9} \frac{x-1}{x} \big(4 x^2-11 x+4\big)H_0 H_1
                +\frac{112}{9} \frac{x+1}{x} \big(4 x^2-7 x+4\big)H_{-1}^2
                -\frac{64}{27} \frac{x+1}{x} \big(188 x^2
\nonumber\\ &&
-83 x+80\big)H_{-1}
                +\frac{8}{27} \frac{x+1}{x} \big(4200 x^2-1577 x+1236\big)
                -\frac{4}{9} \frac{1}{x} \big(112 x^3-27 x^2-57 x
\nonumber\\ &&
+168\big)H_0^2
                +\biggl(
                        -\frac{8}{9} \frac{x+1}{x} \big(40 x^2-151 x+40\big) H_{-1}
                        +\frac{8}{27} \frac{1}{x} \big(1102 x^3-2154 x^2+765 x-256\big)
                \biggr) 
\nonumber\\ && \times
H_0
                +\frac{280}{9} (x-1) H_0^3
        \biggr) H_{0,-1}
        +\biggl(
                -\frac{8}{9} \frac{1}{x} \big(8 x^3+81 x^2-87 x+80\big)
                -\frac{152}{3} (x-1) H_0
        \biggr) H_{0,-1}^2
\nonumber\\ &&
        +\biggl(
                -\frac{8}{9} \frac{x+1}{x} \big(32 x^2+61 x+32\big) H_{-1}^2
                -\frac{16}{27} \frac{1}{x} \big(82 x^3-78 x^2-267 x-80\big) H_{-1}
                -\frac{4}{9} \frac{1}{x} \big(144 x^3
\nonumber\\ &&
-555 x^2-471 x-344\big) H_0^2
                -\frac{8}{81} \frac{1}{x (x+1)} \big(20970 x^4+2819 x^3-10430 x^2+857 x-6540\big)
\nonumber\\ &&
                +\biggl(
                        \frac{8}{9} \frac{1}{x} \big(154 x^3-1068 x^2-217 x-844\big)
                        +64 \frac{(x+1)}{x} \big(2 x^2-3 x+2\big) H_{-1}
                \biggr) H_0
\nonumber\\ &&
                -\frac{248}{9} (x+1) H_0^3
                +\biggl(
                        \frac{8}{9} \frac{x-1}{x} \big(184 x^2+349 x+184\big) H_0
                        -\frac{16}{27} \frac{1}{x} \big(167 x^3-711 x^2+657 x
\nonumber\\ &&
-140\big)
                \biggr) H_1
                +\biggl(
                        -\frac{32}{9} \frac{x-1}{x} \big(4 x^2-11 x+4\big)
                        -\frac{64}{3} (x+1) H_0
                \biggr) H_{0,-1}
        \biggr) H_{0,1}
        +\biggl(
                \frac{4}{9} \frac{1}{x} \big(224 x^3
\nonumber\\ &&
-201 x^2-105 x-112\big)
                -\frac{392}{3} (x+1) H_0
        \biggr) H_{0,1}^2
        +\biggl(
                -\frac{224}{9} \frac{x+1}{x} \big(4 x^2-7 x+4\big) H_{-1}
\nonumber\\ &&
                +\frac{64}{27} \frac{x+1}{x} \big(188 x^2-83 x+80\big)
                +\frac{8}{9} \frac{1}{x} \big(56 x^3+51 x^2-285 x+200\big) H_0
                -\frac{152}{3} (x-1) H_0^2
\nonumber\\ &&
                +\frac{448}{3} (x-1) H_{0,-1}
        \biggr) H_{0,-1,-1}
        +\biggl(
                \frac{16}{9} \frac{x+1}{x} \big(32 x^2+61 x+32\big) H_{-1}
                -\frac{32}{9} \frac{1}{x} \big(32 x^3-3 x^2
\nonumber\\ &&
-33 x+40\big) H_0
                +\frac{16}{27} \frac{1}{x} \big(82 x^3-78 x^2-267 x-80\big)
        \biggr) H_{0,-1,1}
        +\biggl(
                \frac{64}{9} \frac{x-1}{x} \big(4 x^2-11 x
\nonumber\\ &&
+4\big) H_1
                +\frac{8}{9} \frac{x+1}{x} \big(200 x^2-413 x+200\big) H_{-1}
                -\frac{8}{3} \frac{1}{x} \big(8 x^3-9 x^2+27 x-56\big) H_0
\nonumber\\ &&
                -\frac{8}{27} \frac{1}{x} \big(2406 x^3-4326 x^2+1539 x-256\big)
                -\frac{32}{3} (15 x-17) H_0^2
                +304 (x-1) H_{0,-1}
\nonumber\\ &&
                +\frac{128}{3} (x+1) H_{0,1}
        \biggr) H_{0,0,-1}
        +\biggl(
                -\frac{8}{3} \frac{x+1}{x} \big(88 x^2-169 x+88\big) H_{-1}
                -\frac{8}{9} \frac{x-1}{x} \big(296 x^2
\nonumber\\ &&
+491 x+296\big) H_1
                +\frac{8}{9} \frac{1}{x} \big(136 x^3-1605 x^2-591 x-536\big) H_0
                +\frac{8}{27} \frac{1}{x} \big(1936 x^3+3913 x^2
\nonumber\\ &&
+3019 x+3012\big)
                +\frac{16}{3} (69 x+25) H_0^2
                -\frac{1136}{3} (x-1) H_{0,-1}
                +\frac{1136}{3} (x+1) H_{0,1}
        \biggr) H_{0,0,1}
\nonumber\\ &&
        +\biggl(
                \frac{16}{9} \frac{x+1}{x} \big(32 x^2+61 x+32\big) H_{-1}
                -\frac{32}{9} \frac{1}{x} \big(32 x^3-3 x^2-33 x+40\big) H_0
                +\frac{16}{27} \frac{1}{x} \big(82 x^3
\nonumber\\ &&
-78 x^2-267 x-80\big)
        \biggr) H_{0,1,-1}
        +\biggl(
                -\frac{176}{9} \frac{x-1}{x} \big(4 x^2+7 x+4\big) H_1
                -\frac{16}{9} \frac{1}{x} \big(148 x^3+189 x^2
\nonumber\\ &&
-45 x-140\big) H_0
                -\frac{8}{27} \frac{1}{x} \big(356 x^3+3725 x^2-3469 x+272\big)
                +\frac{64}{9} \frac{x+1}{x} \big(2 x^2+x+2\big) H_{-1}
\nonumber\\ &&
                +104 (x+1) H_0^2
        \biggr) H_{0,1,1}
        +\biggl(
                \frac{224}{9} \frac{x+1}{x} \big(4 x^2-7 x+4\big)
                -\frac{448}{3} (x-1) H_0
        \biggr) H_{0,-1,-1,-1}
\nonumber\\ &&
        +\biggl(
                \frac{8}{9} \frac{1}{x} \big(136 x^3-183 x^2-75 x+104\big)
                +\frac{64}{3} (9 x-7) H_0
        \biggr) H_{0,-1,0,1}
\nonumber\\ &&
        -\frac{64 (x+1) \big(2 x^2+x+2\big)}{9 x} H_{0,-1,1,1}
        +\biggl(
                -\frac{8}{9} \frac{x+1}{x} \big(200 x^2-413 x+200\big)
                +320 (x-1) H_0
        \biggr) 
\nonumber\\ && \times
H_{0,0,-1,-1}
        +\biggl(
                \frac{8}{3} \frac{x+1}{x} \big(88 x^2-169 x+88\big)
                +\frac{128}{3} (x+1) H_0
        \biggr) H_{0,0,-1,1}
        +\biggl(
                \frac{8}{3} \frac{1}{x} \big(80 x^3
\nonumber\\ &&
-33 x^2+45 x-56\big)
                +\frac{1168}{3} (x-1) H_0
        \biggr) H_{0,0,0,-1}
        +\biggl(
                -\frac{16}{9} \frac{1}{x} \big(68 x^3-1577 x^2-260 x-364\big)
\nonumber\\ &&
                -496 (3 x+1) H_0
        \biggr) H_{0,0,0,1}
        +\biggl(
                \frac{8}{3} \frac{x+1}{x} \big(88 x^2-169 x+88\big)
                +\frac{128}{3} (x+1) H_0
        \biggr) H_{0,0,1,-1}
\nonumber\\ &&
        +\biggl(
                \frac{16}{9} \frac{1}{x} \big(40 x^3+617 x^2+119 x-164\big)
                +\frac{16}{3} (35 x+37) H_0
        \biggr) H_{0,0,1,1}
\nonumber\\ &&
        -\frac{64}{9} \frac{x+1}{x} \big(2 x^2+x+2\big) [H_{0,1,-1,1} + H_{0,1,1,-1}]
        +\biggl(
                \frac{16}{9} \frac{1}{x} \big(104 x^3+101 x^2-64 x-104\big)
\nonumber\\ &&
                -\frac{256}{3} (x+1) H_0
        \biggr) H_{0,1,1,1}
        +\frac{160}{3} (x-1) H_{0,-1,-1,0,1}
        -\frac{896}{3} (x-1) H_{0,-1,0,-1,-1}
\nonumber\\ &&
        -\frac{1792}{3} (x-1) H_{0,0,-1,-1,-1}
        -624 (x-1) H_{0,0,-1,0,-1}
        +\frac{32}{3} (33 x-41) H_{0,0,-1,0,1}
\nonumber\\ &&
        -1872 (x-1) H_{0,0,0,-1,-1}
        +16 (63 x-79) H_{0,0,0,-1,1}
        -128 (3 x-1) H_{0,0,0,0,-1}
        +\frac{16}{3} (411 x
\nonumber\\ &&
+197) H_{0,0,0,0,1}
        +16 (63 x-79) H_{0,0,0,1,-1}
        -\frac{16}{3} (341 x+347) H_{0,0,0,1,1}
        +\frac{16}{3} (63 x
\nonumber\\ &&
-79) H_{0,0,1,0,-1}
        -\frac{32}{3} (68 x+67) H_{0,0,1,0,1}
        +160 (x+1) H_{0,0,1,1,1}
        +\frac{352}{3} (x+1) H_{0,1,0,1,1}
\nonumber\\ &&
        +\frac{32}{3} (x+1) H_{0,1,1,1,1}
        +\biggl(
                \frac{16}{9} \frac{x+1}{x} \big(2 x^2+55 x+2\big) H_{-1}^2
                -\frac{20}{9} \frac{x-1}{x} \big(4 x^2+7 x+4\big) H_1^2
\nonumber\\ &&
                +\frac{16}{27} \frac{1}{x} \big(458 x^3+132 x^2-273 x+80\big) H_{-1}
                -\frac{8}{81} \frac{1}{x (x+1)} \big(5729 x^4+3096 x^3+1145 x^2
\nonumber\\ &&
+4805 x+703\big)
                +\biggl(
                        -\frac{8}{9} \frac{x+1}{x} \big(148 x^2-97 x+148\big) H_{-1}
                        +\frac{4}{27} \frac{1}{x} \big(1318 x^3-2183 x^2
\nonumber\\ &&
-275 x+240\big)
                \biggr) H_0
                +\frac{4}{9} \big(8 x^2+23 x-211\big) H_0^2
                -\frac{16}{9} (5 x-4) H_0^3
                +\biggl(
                        -\frac{4}{27} \frac{1}{x} \big(214 x^3
\nonumber\\ &&
+3147 x^2-3579 x+326\big)
                        -\frac{32 (x-1) \big(x^2+x+1\big) H_0}{3 x}
                \biggr) H_1
                +\biggl(
                        \frac{8}{9} \frac{1}{x} \big(76 x^3+135 x^2
\nonumber\\ &&
-21 x+148\big)
                        -\frac{304}{3} (x-1) H_0
                \biggr) H_{0,-1}
                +\biggl(
                        -\frac{8}{3} \frac{1}{x} \big(32 x^3-124 x^2-55 x+24\big)
\nonumber
\end{eqnarray}

==> (inline-1) <==
\begin{eqnarray}
%------------------------------------------------------------------------------
H_{q,2}^{\rm PS}(N) &=&
%--------------------------------------
% O(a_s^2) part
%--------------------------------------
a_s^2 \textcolor{blue}{C_F T_F} \Biggl\{
        -L_M^2 4 F
        +L_Q^2 4 F
        -L_M \frac{8 \big(N^2+5 N+2\big) \big(5 N^3+7 N^2+4 N+4\big)}{(N-1) N^3 (N+1)^3 (N+2)^2}
\nonumber \\ &&
        +L_Q \biggl[
                -\frac{8 P_{83}}{(N-1) N^3 (N+1)^3 (N+2)^2}
                -8 S_1 F
        \biggr]
        +\biggl(
                4 S_1^2
                -12 S_2
        \biggr) F
\nonumber \\ &&
        +\frac{64}{(N-1) N (N+1) (N+2)} S_{-2}
        +\frac{8 P_{83}}{(N-1) N^3 (N+1)^3 (N+2)^2} S_1
\nonumber \\ &&
        +\frac{8 P_{94}}{(N-1) N^4 (N+1)^4 (N+2)^2}
\Biggr\}
%--------------------------------------
% O(a_s^3) part
%--------------------------------------
+a_s^3 \Biggl\{
        \textcolor{blue}{C_F T_F^2} \Biggl[
                -L_M^3 F \frac{128}{9}
                +L_Q^3 F \frac{32}{9}
\nonumber \\ &&
                -L_M^2 \frac{32 P_{79}}{9 (N-1) N^2 (N+1)^2 (N+2)^2}
                -L_Q^2 \frac{32 P_{89}}{9 (N-1) N^3 (N+1)^3 (N+2)^2}
\nonumber \\ &&
                +L_M^2 L_Q F \frac{32}{3}
                +L_M L_Q \biggl[
                        \frac{64 \big(8 N^3+13 N^2+27 N+16\big)1}{9 (N+1)} G
                        -\frac{64}{3} F S_1
                \biggr]
\nonumber \\ &&
                +L_M \biggl[
                        \frac{64 P_{83}}{3 (N-1) N^3 (N+1)^3 (N+2)^2} S_1
                        +\biggl(
                                \frac{32}{3} S_1^2
                                -32 S_2
                        \biggr) F
\nonumber \\ &&
                        -\frac{64 P_{102}}{27 (N-1) N^4 (N+1)^4 (N+2)^3}
                \biggr]
                +L_Q \biggl[
                        \frac{512}{3 (N-1) N (N+1) (N+2)} S_{-2}
\nonumber \\ &&
                        +\frac{64 P_{103}}{27 (N-1) N^4 (N+1)^4 (N+2)^3}
                \biggr]
                +\biggl(
                        -\frac{160}{27} S_1^3
                        -\frac{256}{9} S_1 S_2
                        -\frac{32}{27} S_3
\nonumber \\ &&
                        +\frac{128}{3} S_{2,1}
                        -\frac{896}{9} \zeta_3
                \biggr) F
                +\biggl(
                        -\frac{2 P_{111}}{3 N (N+1) (N+2)} S_1
                        -\frac{2 P_{115}}{9 N^2 (N+1)^2 (N+2)^2}
\nonumber \\ &&
                        +P_{100} S_1^2
                        +P_{104} S_2
                \biggr) \frac{16}{27 (N-1) N^3 (N+1)^3 (N+2)^2 (N+3) (N+4) (N+5)}
        \Biggr]
\nonumber \\ &&
        +\textcolor{blue}{C_F N_F T_F^2} \Biggl[
                -L_M^3 F \frac{32}{9}
                +L_Q^3 F \frac{32}{9}
                +L_M^2 \biggl[
                        \frac{32 P_{44}}{9 (N-1) N^3 (N+1)^3 (N+2)^2}
\nonumber \\ &&
                        -\frac{32}{3} S_1 F
                \biggr]
                -L_Q^2 \frac{32 P_{89}}{9 (N-1) N^3 (N+1)^3 (N+2)^2}
                +L_M \biggl[
                        \biggl(
                                -\frac{16}{3} S_1^2
                                -\frac{80}{3} S_2
                        \biggr) F
\nonumber \\ &&
                        +\frac{32 P_7}{9 (N-1) N^3 (N+1)^3 (N+2)^2} S_1
                        -\frac{32 P_{60}}{27 (N-1) N^4 (N+1)^4 (N+2)^3}
                \biggr]
\nonumber \\ &&
                +L_Q \biggl[
                        \frac{512}{3 (N-1) N (N+1) (N+2)} S_{-2}
                        +\frac{32 \big(8 N^3+13 N^2+27 N+16\big)}{9 (N+1)} S_1 G
\nonumber \\ &&
                        +\frac{32 P_{106}}{27 (N-1) N^4 (N+1)^4 (N+2)^3}
                        +\biggl(
                                -\frac{16}{3} S_1^2
                                -\frac{16}{3} S_2
                        \biggr) F
                \biggr]
\nonumber \\ &&
                +\frac{16}{27 (N-1) N^3 (N+1)^3 (N+2)^2} \biggl(
                        P_7 S_1^2
                        +P_{46} S_2
                        -\frac{2 P_{21}}{3 N (N+1) (N+2)} S_1
\nonumber \\ &&
                        +\frac{2 P_{71}}{9 N^2 (N+1)^2 (N+2)^2}
                \biggr)
                +\biggl(
                        -\frac{16}{27} S_1^3
                        -\frac{208}{9} S_1 S_2
                        -\frac{1184}{27} S_3
                        +\frac{256 \zeta_3}{9}
                \biggr) F
        \Biggr]
\nonumber \\ &&
        +\textcolor{blue}{C_F^2 T_F} \Biggl[
                L_M^3 F \biggl[
                        \frac{4 \big(3 N^2+3 N+2\big)}{3 N (N+1)}
                        -\frac{16}{3} S_1
                \biggr]
                +L_Q^3 F \biggl[
                        \frac{8 \big(3 N^2+3 N+2\big)}{3 N (N+1)}
\nonumber \\ &&
                        -\frac{32}{3} S_1
                \biggr]
                +L_M^2 L_Q F \biggl[
                        -\frac{4 \big(3 N^2+3 N+2\big)}{N (N+1)}
                        +16 S_1
                \biggr]
                +L_M^2 \biggl[
                        \frac{4 P_{81}}{N^2 (N+1)^2} G
\nonumber \\ &&
                        +F \biggl(
                                -\frac{4 \big(13 N^2+5 N-6\big)}{N (N+1)} S_1
                                -8 S_1^2
                                +24 S_2
                        \biggr)
                \biggr]
                +L_Q^2 \biggl[
                        \biggl(
                                24 S_1^2
                                -24 S_2
                        \biggr) F
\nonumber \\ &&
                        +\frac{8 P_{87}}{(N-1) N^3 (N+1)^3 (N+2)^2} S_1
                        -\frac{4 P_{96}}{(N-1) N^4 (N+1)^4 (N+2)^2}
                \biggr]
\nonumber \\ &&
                +L_M L_Q \biggl[
                        \frac{32 \big(N^2+5 N+2\big) \big(5 N^3+7 N^2+4 N+4\big)}{(N-1) N^3 (N+1)^3 (N+2)^2} S_1
\nonumber \\ &&
                        -\frac{8 \big(N^2+5 N+2\big) \big(3 N^2+3 N+2\big) \big(5 N^3+7 N^2+4 N+4\big)}{(N-1) N^4 (N+1)^4 (N+2)^2} 
                \biggr]
\nonumber \\ &&
                +L_M \biggl[
                        \frac{4}{(N-1) N^3 (N+1)^3 (N+2)^2} \biggl(
                                -P_{85} S_2
                                -P_{86} S_1^2
\nonumber \\ &&
                                +\frac{2 P_{98}}{N (N+1) (N+2)} S_1
                                -\frac{P_{109}}{N^2 (N+1)^2 (N+2)}
                        \biggr)
                        +\biggl(
                                \frac{8}{3} S_1^3
                                -24 S_1 S_2
\nonumber \\ &&
                                -\frac{80}{3} S_3
                                +32 S_{2,1}
                                +96 \zeta_3
                        \biggr) F
                \biggr]
                +L_Q \biggl[
                        \frac{4}{(N-1) N^3 (N+1)^3 (N+2)^2} \biggl(
                                P_{88} S_2
\nonumber \\ &&
                                -P_{90} S_1^2
                                -\frac{2 P_{99}}{N (N+1) (N+2)} S_1
                                +\frac{P_{112}}{(N-2) N^2 (N+1)^2 (N+2) (N+3)}
                        \biggl)
\nonumber \\ &&
                        +\biggl(
                                -\frac{16}{3} \big(N^2+N-22\big) S_3
                                +128 S_{-3}
                                -256 S_{-2,1}
                                -384 \zeta_3
                        \biggr) G
                        +\biggl(
                                -\frac{56}{3} S_1^3
\nonumber \\ &&
                                +104 S_1 S_2
                        \biggr) F
                        +\biggl(
                                \frac{32 P_{92}}{(N-2) (N-1) N^3 (N+1)^3 (N+2) (N+3)}
\nonumber \\ &&
                                +\frac{512}{(N-1) N^2 (N+1)^2 (N+2)} S_1
                        \biggr) S_{-2}
                \biggr]
                +\biggl(
                        \frac{2 \left[P_{101} S_2 - P_{95} S_1^2\right]}{N (N+1) (N+2)}
                        +8 P_{47} S_{2,1}
\nonumber \\ &&
                        -\frac{2 P_{52}}{3} S_3
                        +\frac{P_{114}}{N^3 (N+1)^3 (N+2)^2}
                \biggr) \frac{4}{3 (N-1) N^3 (N+1)^3 (N+2)^2}
\nonumber \\ &&
                +\biggl(
                        \biggl(
                                \frac{128}{9} S_3
                                -32 S_{2,1}
                        \biggr) S_1
                        +\frac{4}{9} S_1^4
                        -\frac{56}{3} S_1^2 S_2
                        +\frac{100}{3} S_2^2
                        +\frac{88}{3} S_4
                        +32 S_{3,1}
\nonumber \\ &&
                        +\frac{224}{3} S_{2,1,1}
                        +64 \biggl(
                                S_3({{2}})
                                -S_{1,2}({{2,1}})
                                +S_{2,1}({{2,1}})
                                -S_{1,1,1}({{2,1,1}})
                        \biggr) S_1\left({{\frac{1}{2}}}\right)
\nonumber \\ &&
                        +64 \biggl(
                                -S_{1,3}\left({{2,\frac{1}{2}}}\right)
                                +S_{2,2}\left({{2,\frac{1}{2}}}\right)
                                -S_{3,1}\left({{2,\frac{1}{2}}}\right)
                                +S_{1,1,2}\left({{2,\frac{1}{2},1}}\right)
\nonumber \\ &&
                                -S_{1,1,2}\left({{2,1,\frac{1}{2}}}\right)
                                -S_{1,2,1}\left({{2,\frac{1}{2},1}}\right)
                                +S_{1,2,1}\left({{2,1,\frac{1}{2}}}\right)
                                -S_{2,1,1}\left({{2,\frac{1}{2},1}}\right)
\nonumber \\ &&
                                -S_{2,1,1}\left({{2,1,\frac{1}{2}}}\right)
                                +S_{1,1,1,1}\left({{2,\frac{1}{2},1,1}}\right)
                                +S_{1,1,1,1}\left({{2,1,\frac{1}{2},1}}\right)
\nonumber \\ &&
                                +S_{1,1,1,1}\left({{2,1,1,\frac{1}{2}}}\right)
                        \biggr)
                        +\biggl(
                                \frac{128}{3} S_1
                                -448 S_1\left({{\frac{1}{2}}}\right)
                        \biggr) \zeta_3
                        -32 B_4
                        +144 \zeta_4
                \biggr) F
\nonumber \\ &&
% term vanishes:                +2^N \frac{48 WCPSP_7}{(N-1)^2 N^3 (N+1)^2 (N+2)} \biggl(
% term vanishes:                        S_2 S_1\left({{\frac{1}{2}}}\right)
% term vanishes:                        +S_3\left({{\frac{1}{2}}}\right)
% term vanishes:                        -S_{1,2}\left({{\frac{1}{2},1}}\right)
% term vanishes:\nonumber \\ &&
% term vanishes:                        -S_{2,1}\left({{1,\frac{1}{2}}}\right)
% term vanishes:                \biggr)
                +2^{-N} \frac{32 P_2}{(N-1) N^3 (N+1)^2} \biggl(
                        -S_3({{2}})
                        +S_{1,2}({{2,1}})
                        -S_{2,1}({{2,1}})
                        +S_{1,1,1}({{2,1,1}})
\nonumber \\ &&
                        +7 \zeta_3
                \biggr)
                -\frac{4 P_{34}}{9 N (N+1)} S_1^3 G
                +\biggl(
                        -\frac{4 P_{91}}{3 (N-1) N^3 (N+1)^3 (N+2)^2} S_2
\nonumber \\ &&
                        +\frac{4 P_{110}}{3 (N-1) N^5 (N+1)^5 (N+2)^4} 
                \biggr) S_1
                +\frac{32 P_{49}}{3 (N-1) N^3 (N+1)^3 (N+2)^2} \zeta_3
        \Biggr]
\nonumber \\ &&
        +\textcolor{blue}{C_A C_F T_F} \Biggl[
                L_M^3 F \biggl[
                        \frac{16}{3} S_1
                        +\frac{8 P_{35}}{9 (N-1) N (N+1) (N+2)}
                \biggr]
                +L_Q^3 F \biggl[
                        -\frac{16}{3} S_1
\nonumber \\ &&
                        -\frac{8 P_{35}}{9 (N-1) N (N+1) (N+2)}
                \biggr]
                +L_M^2 \biggl[
                        -\frac{8 P_{105}}{9 (N-1)^2 N^4 (N+1)^3 (N+2)^3}
\nonumber \\ &&
                        +\biggl(
                                16 S_2
                                +32 S_{-2}
                        \biggr) F
                        +\biggl(
                                \frac{8 P_{38}}{3 (N-1) N (N+1) (N+2)} S_1
\nonumber \\ &&
                                -\frac{16 P_{78}}{N (N+1)^2 (N+2)^2}
                        \biggr) G
                \biggr]
                +L_Q^2 \biggl[
                        \frac{8 P_{107}}{9 (N-1)^2 N^4 (N+1)^3 (N+2)^3}
\nonumber \\ &&
                        +\frac{16 P_{78}}{N (N+1)^2 (N+2)^2} G
                        +\biggl(
                                -\frac{\big(5 N^2-1\big)}{(N-1) N (N+1)} 16 S_1
                                +16 S_1^2
                                -16 S_2
\nonumber \\ &&
                                -32 S_{-2}
                        \biggr) F
                \biggr]
                +L_M \biggl[
                        \biggl(
                                64 S_{-2} S_1
                                -\frac{8}{3} S_1^3
                                +40 S_1 S_2
                                +16 S_{-3}
                                -32 S_{2,1}
                                -96 \zeta_3
                        \biggr) F
\nonumber \\ &&
                        +\frac{16 P_{84}}{(N-1) N^3 (N+1)^3 (N+2)^2} S_{-2}
                        -\frac{8 P_{64}}{9 (N-1)^2 N^4 (N+1)^4 (N+2)^2} S_1
\nonumber \\ &&
                        +\frac{8 P_{73}}{27 (N-1)^2 N^5 (N+1)^5 (N+2)^4}
                        +\biggl(
                                \frac{4 P_{40}}{3 (N-1) N (N+1) (N+2)} S_2
\nonumber \\ &&
                                +\frac{4 P_{36}}{3 (N-1) N} S_1^2
                                +\frac{8}{3} \big(31 N^2+31 N+74\big) S_3
                                +\frac{32 N \big(N^2-N-4\big)}{(N+1) (N+2)} S_{-2}
\nonumber \\ &&
                                +16 \big(7 N^2+7 N+10\big) S_{-3}
                                -128 \big(N^2+N+1\big) S_{-2,1}
                        \biggr) G
                \biggr]
\nonumber \\ &&
                +L_Q \biggl[
                        \frac{16 P_{93}}{3 (N-1)^2 N^3 (N+1)^3 (N+2)^2} S_{-2}
                        +\biggl(
                                -\frac{40}{3} S_1^3
                                +40 S_1 S_2
\nonumber \\ &&
                                -144 S_{-3}
                                +96 S_{-2,1}
                        \biggr) F
                        -\frac{8 P_{108}}{9 (N-1)^2 N^4 (N+1)^4 (N+2)^3} S_1
\nonumber \\ &&
                        -\frac{8 P_{113}}{27 (N-1)^2 N^5 (N+1)^5 (N+2)^4}
                        +\biggl(
                                \frac{4 \left[P_{80} S_1^2 + P_{82} S_2\right]}{3 (N-1) N (N+1) (N+2)}
\nonumber \\ &&
                                +32 (N-1) (N+2) S_{-2} S_1
                                -\frac{8}{3} \big(13 N^2+13 N+62\big) S_3
\nonumber \\ &&
                                +48 \big(N^2+N+6\big) \zeta_3
                        \biggr) G
                \biggr]
                +\frac{4}{3 (N-1) N^3 (N+1)^3 (N+2)^2} \biggl(
                        -2 P_{10} S_{2,1}
\nonumber \\ &&
                        +2 P_{12} S_{-3}
                        +4 P_{51} S_{-2,1}
                        +\frac{2 P_{63}}{9 (N-1)} S_3
                        -\frac{2 P_{76}}{81 (N-1) N^3 (N+1)^3 (N+2)^3}
\nonumber \\ &&
                        -\frac{\left[P_{65} S_1^2 + P_{67} S_2\right]}{9 (N-1) N (N+1) (N+2)}
                \biggr)
                +\biggl(
                        \biggl(
                                \frac{8}{9} \big(137 N^2+137 N+334\big) S_3
\nonumber \\ &&
                                -\frac{16}{3} \big(35 N^2+35 N+18\big) S_{-2,1}
                        \biggr) S_1
                        +\frac{4 P_{39}}{27 (N-1) N (N+1) (N+2)} S_1^3
\nonumber \\ &&
                        +\frac{2}{3} \big(29 N^2+29 N+74\big) S_2^2
                        +\frac{4}{3} \big(143 N^2+143 N+310\big) S_4
\nonumber \\ &&
                        -\frac{16}{3} \big(3 N^2+3 N-2\big) S_{-2}^2
                        +\biggl(
                                \frac{32 N P_{77}}{(N+1)^2 (N+2)^2}
                                -\frac{64 N \big(N^2-N-4\big)}{(N+1) (N+2)} S_1
\nonumber \\ &&
                                +\frac{64}{3} \big(7 N^2+7 N+13\big) S_2
                        \biggr) S_{-2}
                        +\biggl(
                                \frac{8}{3} \big(69 N^2+69 N+94\big) S_1
\nonumber \\ &&
                                -\frac{32 N \big(N^2-N-4\big)}{(N+1) (N+2)}
                        \biggr) S_{-3}
                        +\frac{16}{3} \big(31 N^2+31 N+50\big) S_{-4}
\nonumber \\ &&
                        -8 \big(7 N^2+7 N+26\big) S_{3,1}
                        -64 \big(3 N^2+3 N+2\big) S_{-2,2}
\nonumber \\ &&
                        -\frac{32}{3} \big(23 N^2+23 N+22\big) S_{-3,1}
                        +\frac{64}{3} \big(13 N^2+13 N+2\big) S_{-2,1,1}
\nonumber \\ &&
                        +\biggl(
                                -\frac{24 N \big(N^2-N-4\big)}{(N+1) (N+2)}
                                -\frac{8}{3} \big(11 N^2+11 N+10\big) S_1
                        \biggr) \zeta_3
                \biggr) G
\nonumber \\ &&
                +\biggl(
                        \biggl(
                                -\frac{160}{3} S_3
                                +64 S_{-2,1}
                        \biggr) S_1
                        -32 S_{-3} S_1
                        -\frac{4}{9} S_1^4
                        +\frac{8}{3} S_1^2 S_2
                        -2 S_2^2
                        -36 S_4
\nonumber \\ &&
                        +\biggl(
                                \frac{16}{3} S_1^2
                                -32 S_2
                        \biggr) S_{-2}
                        -16 S_{-4}
                        +16 S_{3,1}
                        +32 S_{-2,2}
                        +32 S_{-3,1}
                        -\frac{32}{3} S_{2,1,1}
\nonumber \\ &&
                        -64 S_{-2,1,1}
                        +32 \biggl(
                                -S_3({{2}})
                                +S_{1,2}({{2,1}})
                                -S_{2,1}({{2,1}})
                                +S_{1,1,1}({{2,1,1}})
                        \biggr) S_1\left({{\frac{1}{2}}}\right)
\nonumber \\ &&
                        +32 \biggl(
                                S_{1,3}\left({{2,\frac{1}{2}}}\right)
                                -S_{2,2}\left({{2,\frac{1}{2}}}\right)
                                +S_{3,1}\left({{2,\frac{1}{2}}}\right)
                                -S_{1,1,2}\left({{2,\frac{1}{2},1}}\right)
\nonumber \\ &&
                                +S_{1,1,2}\left({{2,1,\frac{1}{2}}}\right)
                                +S_{1,2,1}\left({{2,\frac{1}{2},1}}\right)
                                -S_{1,2,1}\left({{2,1,\frac{1}{2}}}\right)
                                +S_{2,1,1}\left({{2,\frac{1}{2},1}}\right)
\nonumber \\ &&
                                +S_{2,1,1}\left({{2,1,\frac{1}{2}}}\right)
                                -S_{1,1,1,1}\left({{2,\frac{1}{2},1,1}}\right)
                                -S_{1,1,1,1}\left({{2,1,\frac{1}{2},1}}\right)
\nonumber \\ &&
                                -S_{1,1,1,1}\left({{2,1,1,\frac{1}{2}}}\right)
                        \biggr)
                        +\biggl(
                                -\frac{16}{3} S_1
                                +224 S_1\left({{\frac{1}{2}}}\right)
                        \biggr) \zeta_3
                        +16 B_4
                        -144 \zeta_4
                \biggr) F
\nonumber \\ &&
% term vanishes:                +2^N \frac{24 WCPSP_7}{(N-1)^2 N^3 (N+1)^2 (N+2)} \biggl(
% term vanishes:                        -S_2 S_1\left({{\frac{1}{2}}}\right)
% term vanishes:                        -S_3\left({{\frac{1}{2}}}\right)
% term vanishes:                        +S_{1,2}\left({{\frac{1}{2},1}}\right)
% term vanishes:\nonumber \\ &&
% term vanishes:                        +S_{2,1}\left({{1,\frac{1}{2}}}\right)
% term vanishes:                \biggr)
                +2^{-N} \frac{16 P_2}{(N-1) N^3 (N+1)^2} \biggl(
                        S_3({{2}})
                        -S_{1,2}({{2,1}})
                        +S_{2,1}({{2,1}})
\nonumber \\ &&
                        -S_{1,1,1}({{2,1,1}})
                        -7 \zeta_3
                \biggr)
                +\biggl(
                        \frac{4 P_{48}}{9 (N-1)^2 N^3 (N+1)^3 (N+2)^2} S_2
\nonumber \\ &&
                        -\frac{4 P_{72}}{81 (N-1)^2 N^5 (N+1)^5 (N+2)^4}
                \biggr) S_1
                +\biggl(
                        \frac{32 P_6}{3 (N-1) N^3 (N+1)^3 (N+2)^2} S_1
\nonumber \\ &&
                        -\frac{8 P_{18}}{3 (N-1) N^4 (N+1)^4 (N+2)^3}
                \biggr) S_{-2}
                -\frac{8 P_{97}}{9 (N-1)^2 N^3 (N+1)^3 (N+2)^2} \zeta_3
        \Biggr]
\nonumber \\ &&
        + \tilde{C}_{q,2}^{(3),\rm PS}(N_F+1)
\Biggr\}
%------------------------------------------------------------------------------
\end{eqnarray}

==> (inline-2) <==
\begin{eqnarray}
A_{Qq}^{\rm PS}(x) &=&
a_s^2 \textcolor{blue}{C_F T_F} \Biggl[
        L_M^2 \biggl[
                -\frac{4}{3} \frac{4 x^2+7 x+4}{x} (1-x)
                -8 (1+x) H_0
        \biggr]
        +L_M \biggl[
                8 (1+x) H_0^2
\nonumber \\ &&
                -\frac{16}{9} \frac{28 x^2+x+10}{x} (1-x)
                -\frac{8}{3} \big(8 x^2+15 x+3\big) H_0
        \biggr]
        +\biggl(
                -\frac{4}{3} H_0^3
                +16 H_0 H_{0,1}
\nonumber \\ &&
                -32 H_{0,0,1}
        \biggr) (1+x)
        +\biggl(
                -\frac{4}{27} \frac{400 x^2+121 x+112}{x}
                +\frac{8}{3} \frac{4 x^2+7 x+4}{x} H_0 H_1
\nonumber \\ &&
                -\frac{8}{3} \frac{4 x^2+7 x+4}{x} H_{0,1}
        \biggr) (1-x)
        -\frac{8}{9} \big(56 x^2+33 x+21\big) H_0
        +32 (1+x) \zeta_3
\nonumber \\ &&
        +\frac{2}{3} \big(8 x^2+15 x+3\big) H_0^2
\Biggr]
+a_s^3 \Biggl\{
        \textcolor{blue}{C_A C_F T_F} \Biggl[
                L_M^3 \biggl[
                        \biggl(
                                \frac{8}{9} \frac{44 x^2-x+44}{x}
\nonumber \\ &&
                                +\frac{16}{9} \frac{4 x^2+7 x+4}{x} H_1
                        \biggr) (1-x)
                        +\frac{32}{3} (1+x) H_{0,1}
                        +\frac{16}{9} \frac{8 x^2+11 x+4}{x} H_0
\nonumber \\ &&
                        +\frac{16}{3} \big(2 x-1\big) H_0^2
                        -\frac{32}{3} (1+x) \zeta_2
                \biggr]
                +L_M^2 \biggl[
                        \biggl(
                                \frac{8}{27} \frac{1864 x^2-485 x+694}{x}
\nonumber \\ &&
                                +\frac{32}{3} H_0^3
                                +\biggl(
                                        \frac{8}{9} \frac{104 x^2+119 x+32}{x}
                                        -\frac{16}{3} \frac{4 x^2+7 x+4}{x} H_0
                                \biggr) H_1
                                +64 H_0 H_{0,-1}
\nonumber \\ &&
                                -128 H_{0,0,-1}
                        \biggr) (1-x)
                        +\biggl(
                                -\frac{32}{3} \frac{4 x^2-7 x+4}{x} H_{-1} H_0
                                -32 H_0 H_{0,1}
                                +32 H_{0,0,1}
\nonumber \\ &&
                                +\frac{32}{3} \frac{4 x^2-7 x+4}{x} H_{0,-1}
                        \biggr) (1+x)
                        +\frac{8}{9} \frac{272 x^3+103 x^2+139 x+40}{x} H_0
\nonumber \\ &&
                        +\frac{8}{3} \big(16 x-17\big) H_0^2
                        +\frac{32}{3} \big(10 x+7\big) H_{0,1}
                        +\biggl(
                                -\frac{16}{3} \frac{4 x^3+17 x^2+11 x+4}{x}
\nonumber \\ &&
                                +32 (1-x) H_0
                        \biggr) \zeta_2
                        -64 \big(2 x-1\big) \zeta_3
                \biggr]
                +L_M \biggl[
                        \biggl(
                                \frac{8}{27} \frac{11542 x^2+399 x+3892}{x}
\nonumber \\ &&
                                +\frac{8}{9} \frac{210 x^2-559 x-186}{x} H_1
                                +\frac{4}{3} \frac{20 x^2+21 x+2}{x} H_1^2
                                -\frac{8}{9} \frac{4 x^2+7 x+4}{x} H_1^3
\nonumber \\ &&
                                +\biggl(
                                        -\frac{16}{9} \frac{203 x^2+47 x+140}{x} H_1
                                        -8 \frac{4 x^2+7 x+4}{x} H_1^2
                                \biggr) H_0
                                +64 H_{0,-1}^2
\nonumber \\ &&
                                +\biggl(
                                        4 \frac{8 x^2+17 x+8}{x} H_1
                                        -32 H_{0,-1}
                                \biggr) H_0^2
                                +\frac{32}{3} \frac{4 x^2+7 x+4}{x} H_1 H_{0,1}
\nonumber \\ &&
                                -128 H_0 H_{0,-1,-1}
                                -32 \frac{x-2}{x} H_{0,0,-1}
                        \biggr) (1-x)
                        +\biggl(
                                32 x H_{-1} H_0^2
\nonumber \\ &&
                                +\biggl(
                                        -\frac{32}{9} \frac{125 x^2-20 x+62}{x} H_{-1}
                                        +\frac{32}{3} \frac{4 x^2-7 x+4}{x} H_{-1}^2
                                \biggr) H_0
\nonumber \\ &&
                                +\biggl(
                                        \frac{32}{9} \frac{125 x^2-20 x+62}{x}
                                        -\frac{64}{3} \frac{4 x^2-7 x+4}{x} H_{-1}
                                \biggr) H_{0,-1}
                                +\biggl(
                                        56 H_0^2
\nonumber \\ &&
                                        +\frac{64}{3} \frac{2 x^2+x+2}{x} H_{-1}
                                \biggr) H_{0,1}
                                +32 H_{0,1}^2
                                +\frac{64}{3} \frac{4 x^2-7 x+4}{x} H_{0,-1,-1}
\nonumber \\ &&
                                -\frac{64}{3} \frac{2 x^2+x+2}{x} H_{0,-1,1}
                                -\frac{64}{3} \frac{2 x^2+x+2}{x} H_{0,1,-1}
                                -96 H_0 H_{0,1,1}
                                +32 H_{0,0,1,1}
\nonumber \\ &&
                                -32 H_{0,1,1,1}
                        \biggr) (1+x)
                        +\frac{16}{27} \frac{3729 x^3+2093 x^2+2330 x+224}{x} H_0
\nonumber \\ &&
                        +32 \frac{(1+x) (1-x)}{x} H_{-1} H_0^2
                        -\frac{4}{9} \big(606 x^2-346 x+377\big) H_0^2
                        -\frac{8}{9} \big(35 x-46\big) H_0^3
\nonumber \\ &&
                        +\biggl(
                                \frac{8}{3} \frac{16 x^3-41 x^2-77 x-40}{x} H_0
                                -\frac{8}{9} \frac{274 x^3-205 x^2+659 x-200}{x}
                        \biggr) H_{0,1}
\nonumber \\ &&
                        +\frac{4}{3} \big(4 x-5\big) H_0^4
                        +16 \frac{4 x^3-13 x^2+3 x-4}{x} H_0 H_{0,-1}
                        -\biggl(
                                192 \big(x-2\big) x
\nonumber \\ &&
                                +32 \big(3 x+1\big) H_0
                        \biggr) H_{0,0,-1}
                        +96 \big(x+3\big) H_{0,0,0,-1}
                        +32 \big(23 x+5\big) H_{0,0,0,1}
\nonumber \\ &&
                        +\biggl(
                                -\frac{32}{3} \frac{4 x^3-11 x^2-17 x-14}{x}
                                -32 \big(11 x+5\big) H_0
                        \biggr) H_{0,0,1}
\nonumber \\ &&
                        +\frac{16}{3} \frac{8 x^3+23 x^2+5 x-8}{x} H_{0,1,1}
                        +\biggl(
                                \biggl(
                                        -8 H_0^2
                                        -\frac{16}{3} \frac{4 x^2+7 x+4}{x} H_1
\nonumber \\ &&
                                        -64 H_{0,-1}
                                \biggr) (1-x)
                                -\frac{8}{9} \frac{132 x^3+313 x^2-473 x+168}{x}
                                +\biggl(
                                        -96 H_{-1}
\nonumber \\ &&
                                        -32 H_{0,1}
                                \biggr) (1+x)
                                +\frac{8}{3} \big(8 x^2-13 x+59\big) H_0
                        \biggr) \zeta_2
                        +\biggl(
                                -32 \big(16 x+9\big) H_0
\nonumber \\ &&
                                +\frac{16}{3} \frac{52 x^3-78 x^2-33 x-48}{x}
                        \biggr) \zeta_3
                        -4 \big(209 x+87\big) \zeta_4
                \biggr]
\nonumber \\ &&
                +\biggl(
                        \frac{4}{729} \frac{1368812 x^2-97732 x+353855}{x}
                        -\frac{4}{243} \frac{724 x^2-7160 x+17239}{x} H_1
\nonumber \\ &&
                        -\frac{4}{27} \frac{152 x^2+203 x+152}{x} H_0^3 H_1
                        +\frac{4}{81} \frac{770 x^2+3230 x-859}{x} H_1^2
\nonumber \\ &&
                        +\frac{2}{9} \frac{112 x^2+241 x+112}{x} H_0^2 H_1^2
                        -\frac{4}{81} \frac{14 x^2-67 x-40}{x} H_1^3
\nonumber \\ &&
                        -\frac{4}{27} \frac{4 x^2+7 x+4}{x} H_1^4
                        +\biggl(
                                -\frac{8}{81} \frac{12284 x^2-313 x+3392}{x} H_1
\nonumber \\ &&
                                -\frac{8}{27} \frac{367 x^2+244 x+124}{x} H_1^2
                                -\frac{16}{27} \frac{4 x^2+7 x+4}{x} H_1^3
                        \biggr) H_0
                        +\biggl(
                                -\frac{232}{9} H_0^3
\nonumber \\ &&
                                +\frac{32}{9} \frac{4 x^2-11 x+4}{x} H_0 H_1
                        \biggr) H_{0,-1}
                        +\biggl(
                                -\frac{8}{9} \frac{112 x^2+223 x+112}{x} H_0 H_1
\nonumber \\ &&
                                +\frac{32}{9} \frac{4 x^2-11 x+4}{x} H_{0,-1}
                        \biggr) H_{0,1}
                        +\biggl(
                                \frac{248}{3} H_0^2
                                -\frac{64}{3} H_{0,-1}
                        \biggr) H_{0,-1,-1}
\nonumber \\ &&
                        +\frac{56}{3} H_0 H_{0,-1}^2
                        +\biggl(
                                -\frac{64}{9} \frac{4 x^2-11 x+4}{x} H_1
                                -240 H_{0,-1}
                        \biggr) H_{0,0,-1}
                        +\biggl(
                                \frac{752}{3} H_{0,-1}
\nonumber \\ &&
                                +\frac{8}{9} \frac{176 x^2+281 x+176}{x} H_1
                        \biggr) H_{0,0,1}
                        +\frac{128}{9} \frac{4 x^2+7 x+4}{x} H_1 H_{0,1,1}
\nonumber \\ &&
                        +\frac{64}{3} H_0 H_{0,-1,-1,-1}
                        -320 H_0 H_{0,0,-1,-1}
                        -\frac{880}{3} H_0 H_{0,0,0,-1}
                        -\frac{160}{3} H_{0,-1,-1,0,1}
\nonumber \\ &&
                        +\frac{128}{3} H_{0,-1,0,-1,-1}
                        +\frac{256}{3} H_{0,0,-1,-1,-1}
                        +560 H_{0,0,-1,0,-1}
\nonumber \\ &&
                        +1680 H_{0,0,0,-1,-1}
                \biggr) (1-x)
                +\biggl(
                        \biggl(
                                -\frac{8}{27} \frac{3472 x^2-1089 x+1048}{x} H_{-1}
\nonumber \\ &&
                                +\frac{32}{27} \frac{131 x^2-35 x+50}{x} H_{-1}^2
                                -\frac{16}{27} \frac{4 x^2-7 x+4}{x} H_{-1}^3
                        \biggr) H_0
\nonumber \\ &&
                        -\frac{2}{3} \frac{56 x^2-65 x+56}{x} H_{-1}^2 H_0^2
                        +\frac{4}{3} \frac{16 x^2-21 x+16}{x} H_{-1} H_0^3
\nonumber \\ &&
                        +\biggl(
                                \frac{8}{27} \frac{3472 x^2-1089 x+1048}{x}
                                -\frac{64}{27} \frac{131 x^2-35 x+50}{x} H_{-1}
\nonumber \\ &&
                                +\frac{16}{9} \frac{4 x^2-7 x+4}{x} H_{-1}^2
                                +\frac{8}{9} \frac{8 x^2+67 x+8}{x} H_{-1} H_0
                        \biggr) H_{0,-1}
                        -\frac{248}{3} H_0 H_{0,1}^2
\nonumber \\ &&
                        +\biggl(
                                -\frac{8}{9} \frac{32 x^2+61 x+32}{x} H_{-1}^2
                                +\frac{32}{3} \frac{8 x^2-11 x+8}{x} H_{-1} H_0
                                -\frac{64}{3} H_0 H_{0,-1}
\nonumber \\ &&
                                -\frac{248}{9} H_0^3
                        \biggr) H_{0,1}
                        +\biggl(
                                \frac{64}{27} \frac{131 x^2-35 x+50}{x}
                                -\frac{32}{9} \frac{4 x^2-7 x+4}{x} H_{-1}
                        \biggr) H_{0,-1,-1}
\nonumber \\ &&
                        +\frac{16}{9} \frac{32 x^2+61 x+32}{x} H_{-1} H_{0,-1,1}
                        +\biggl(
                                \frac{8}{9} \frac{152 x^2-329 x+152}{x} H_{-1}
\nonumber \\ &&
                                +\frac{128}{3} H_{0,1}
                        \biggr) H_{0,0,-1}
                        +\biggl(
                                -\frac{8}{3} \frac{\big(7 x-8\big) \big(8 x-7\big)}{x} H_{-1}
                                +\frac{656}{3} H_{0,1}
                        \biggr) H_{0,0,1}
\nonumber \\ &&
                        +\frac{16}{9} \frac{32 x^2+61 x+32}{x} H_{-1} H_{0,1,-1}
                        +\biggl(
                                \frac{64}{9} \frac{2 x^2+x+2}{x} H_{-1}
                                +88 H_0^2
                        \biggr) H_{0,1,1}
\nonumber \\ &&
                        +\biggl(
                                \frac{8}{3} \frac{\big(7 x-8\big) \big(8 x-7\big)}{x}
                                +\frac{128}{3} H_0
                        \biggr) H_{0,0,-1,1}
                        +\frac{32}{9} \frac{4 x^2-7 x+4}{x} H_{0,-1,-1,-1}
\nonumber \\ &&
                        -\frac{16}{9} \frac{32 x^2+61 x+32}{x} \left[H_{0,-1,-1,1}+H_{0,-1,1,-1}\right]
                        -\frac{64}{9} \frac{2 x^2+x+2}{x} H_{0,-1,1,1}
\nonumber \\ &&
                        -\frac{8}{9} \frac{152 x^2-329 x+152}{x} H_{0,0,-1,-1}
                        -\frac{16}{9} \frac{32 x^2+61 x+32}{x} H_{0,1,-1,-1}
\nonumber \\ &&
                        +\biggl(
                                \frac{8}{3} \frac{\big(7 x-8\big) \big(8 x-7\big)}{x}
                                +\frac{128}{3} H_0
                        \biggr) H_{0,0,1,-1}
                        -\frac{64}{3} H_0 H_{0,1,1,1}
\nonumber \\ &&
                        -\frac{64}{9} \frac{2 x^2+x+2}{x} \left[H_{0,1,-1,1}+H_{0,1,1,-1}\right]
                        +32 H_{0,0,1,1,1}
                        +\frac{256}{3} H_{0,1,0,1,1}
\nonumber \\ &&
                        -\frac{64}{3} H_{0,1,1,1,1}
                \biggr) (1+x)
                +\frac{16}{243} \frac{85213 x^3+20744 x^2+30011 x+3280}{x} H_0
\nonumber \\ &&
                +\frac{4}{81} \frac{16316 x^4-3871 x^3-5796 x^2+3628 x-11087}{1+x} \frac{H_0^2}{1-x}
\nonumber \\ &&
                +\frac{4}{81} \big(966 x^2+790 x+721\big) H_0^3
                -\frac{4}{9} \frac{692 x^3-358 x^2+115 x-458}{x} H_0^2 H_1
\nonumber \\ &&
                +\frac{2}{27} \big(83 x-121\big) H_0^4
                +\biggl(
                        \frac{8}{27} \frac{874 x^3-1866 x^2+837 x-376}{x} H_0
\nonumber \\ &&
                        -\frac{4}{9} \frac{88 x^3-9 x^2-39 x+144}{x} H_0^2
                \biggr) H_{0,-1}
                -\frac{8}{9} \frac{8 x^3+81 x^2-87 x+80}{x} H_{0,-1}^2
\nonumber \\ &&
                -\frac{4}{15} \big(3 x-4\big) H_0^5
                -\frac{8}{81} \frac{12078 x^4+4106 x^3-4355 x^2+797 x-2496}{(1+x) x} H_{0,1}
\nonumber \\ &&
                +\biggl(
                        \frac{8}{9} \frac{262 x^3-306 x^2-181 x-538}{x} H_0
                        -\frac{4}{9} \frac{144 x^3-441 x^2-357 x-296}{x} H_0^2
\nonumber \\ &&
                        -\frac{16}{27} \frac{167 x^3-711 x^2+657 x-140}{x} H_1
                \biggr) H_{0,1}
                +\frac{4}{9} \frac{176 x^3-237 x^2-69 x-64}{x} H_{0,1}^2
\nonumber \\ &&
                +\biggl(
                        \frac{4}{27} \frac{430 x^3+18 x^2-63 x+376}{x} H_0^2
                        -\frac{16}{27} \frac{82 x^3-78 x^2-267 x-80}{x} H_{0,1}
                \biggr) H_{-1}
\nonumber \\ &&
                +\frac{8}{9} \frac{8 x^3+87 x^2-249 x+152}{x} H_0 H_{0,-1,-1}
                +\biggl(
                        \frac{16}{27} \frac{82 x^3-78 x^2-267 x-80}{x}
\nonumber \\ &&
                        -\frac{64}{9} \frac{10 x^3+3 x^2-12 x+14}{x} H_0
                \biggr) H_{0,-1,1}
                +\biggl(
                        -\frac{8}{3} \frac{16 x^3-15 x^2+21 x-48}{x} H_0
\nonumber \\ &&
                        -\frac{64}{3} \big(6 x-7\big) H_0^2
                        -\frac{8}{27} \frac{2178 x^3-3714 x^2+1611 x-376}{x}
                \biggr) H_{0,0,-1}
\nonumber \\ &&
                +\biggl(
                        \frac{8}{27} \frac{556 x^3+187 x^2+2011 x+1854}{x}
                        +\frac{16}{3} \big(57 x+31\big) H_0^2
\nonumber \\ &&
                        +\frac{8}{9} \frac{136 x^3-1365 x^2-567 x-440}{x} H_0
                \biggr) H_{0,0,1}
                +\biggl(
                        \frac{16}{27} \frac{82 x^3-78 x^2-267 x-80}{x}
\nonumber \\ &&
                        -\frac{64}{9} \frac{10 x^3+3 x^2-12 x+14}{x} H_0
                \biggr) H_{0,1,-1}
                +\biggl(
                        -\frac{128}{9} \frac{11 x^3+18 x^2-10}{x} H_0
\nonumber \\ &&
                        -\frac{8}{27} \frac{188 x^3+4040 x^2-3271 x+392}{x}
                \biggr) H_{0,1,1}
                +\biggl(
                        \frac{8}{9} \frac{88 x^3-147 x^2-39 x+56}{x}
\nonumber \\ &&
                        +\frac{128}{3} \big(3 x-2\big) H_0
                \biggr) H_{0,-1,0,1}
                +\frac{8}{3} \frac{88 x^3-39 x^2+39 x-48}{x} H_{0,0,0,-1}
\nonumber \\ &&
                +\biggl(
                        -\frac{16}{9} \frac{68 x^3-1388 x^2-395 x-292}{x}
                        -16 \big(73 x+39\big) H_0
                \biggr) H_{0,0,0,1}
\nonumber \\ &&
                +\biggl(
                        -\frac{16}{9} \frac{20 x^3-563 x^2-164 x+104}{x}
                        +\frac{16}{3} \big(11 x+13\big) H_0
                \biggr) H_{0,0,1,1}
\nonumber \\ &&
                +\frac{16}{9} \frac{92 x^3+83 x^2-46 x-92}{x} H_{0,1,1,1}
                +\frac{32}{3} \big(21 x-29\big) H_{0,0,-1,0,1}
\nonumber \\ &&
                +16 \big(39 x-55\big) H_{0,0,0,-1,1}
                -256 x H_{0,0,0,0,-1}
                +\frac{16}{3} \big(315 x+221\big) H_{0,0,0,0,1}
\nonumber \\ &&
                +16 \big(39 x-55\big) H_{0,0,0,1,-1}
                -\frac{16}{3} \big(179 x+185\big) H_{0,0,0,1,1}
                -\frac{32}{3} \big(41 x+40\big) H_{0,0,1,0,1}
\nonumber \\ &&
                +\frac{16}{3} \big(39 x-55\big) H_{0,0,1,0,-1}
                +\biggl(
                        \biggl(
                                \frac{8}{3} \frac{8 x^2+11 x+8}{x} H_0 H_1
                                +\frac{8}{9} \frac{4 x^2+7 x+4}{x} H_1^2
\nonumber \\ &&
                                +\frac{160}{3} H_0 H_{0,-1}
                                +64 H_{0,-1,-1}
                                -\frac{256}{3} H_{0,0,-1}
                        \biggr) (1-x)
                        +\biggl(
                                \frac{32}{9} \frac{7 x^2+17 x+7}{x} H_{-1}^2
\nonumber \\ &&
                                -\frac{16}{9} \frac{56 x^2-17 x+56}{x} H_{-1} H_0
                                -\frac{8}{9} H_0^3
                                +\frac{80}{3} H_0 H_{0,1}
                                +\frac{32}{3} H_{0,1,1}
                        \biggr) (1+x)
\nonumber \\ &&
                        -\frac{16}{81} \frac{103 x^4+1365 x^3+1306 x^2+1330 x+1124}{(1+x) x}
                        -\frac{8}{27} \big(52 x^2+1273 x+580\big) H_0
\nonumber \\ &&
                        +\frac{16}{27} \frac{344 x^3+114 x^2-237 x+20}{x} H_{-1}
                        +\frac{4}{9} \big(8 x^2-37 x-109\big) H_0^2
\nonumber \\ &&
                        +\frac{16}{27} \frac{62 x^3-780 x^2+807 x-116}{x} H_1
                        +\frac{16}{9} \frac{20 x^3+81 x^2+3 x+56}{x} H_{0,-1}
\nonumber \\ &&
                        -\frac{8}{3} \frac{32 x^3-101 x^2-41 x+24}{x} H_{0,1}
                        +\frac{64}{3} x H_{0,0,1}
                \biggr) \zeta_2
                -\frac{512}{3} (1+x) \ln^3(2) \zeta_2
\nonumber \\ &&
                +\biggl(
                        -\biggl(
                                160 H_{-1}
                                +112 H_{0,1}
                        \biggr) (1+x)
                        -\frac{4}{27} \frac{4 x^3+8314 x^2+4402 x+2103}{x}
\nonumber \\ &&
                        -\biggl(
                                \frac{8}{3} \frac{16 x^2+55 x+16}{x} H_1
                                +\frac{320}{3} H_{0,-1}
                        \biggr) (1-x)
                        +\frac{16}{3} \big(6 x-11\big) H_0^2
\nonumber \\ &&
                        -\frac{16}{9} \frac{52 x^3+806 x^2+71 x+32}{x} H_0
                \biggr) \zeta_3
                +\biggl(
                        \frac{448}{3} \frac{4 x^3-9 x^2-6 x-2}{x}
\nonumber \\ &&
                        -896 (1+x) H_0
                \biggr) \ln(2) \zeta_3
                -896 (1+x) \ln^2(2) \zeta_3
                +\frac{16}{3} \big(37 x-45\big) \zeta_2 \zeta_3
\nonumber \\ &&
                +\biggl(
                        -\frac{2}{9} \frac{1632 x^3+9285 x^2+2223 x+916}{x}
                        -\frac{20}{3} \big(19 x-51\big) H_0
                \biggr) \zeta_4
\nonumber \\ &&
                -832 (1+x) \ln(2) \zeta_4
                -4 \big(x-375\big) \zeta_5
                +\biggl(
                        \frac{16}{3} \frac{8 x^3-30 x^2-15 x-2}{x}
\nonumber \\ &&
                        -64 (1+x) H_0
                \biggr) B_4
                -2048 (1+x) \Li_5\left(\frac{1}{2}\right)
                -128 (1+x) B_4 \ln(2)
\nonumber \\ &&
                +\frac{256}{15} (1+x) \ln^5(2)
        \Biggr]
        +\textcolor{blue}{C_F^2 T_F} \Biggl[
                L_M^3 \biggl[
                        \biggl(
                                -\frac{92}{9}
                                -\frac{16}{9} \frac{4 x^2+7 x+4}{x} H_1
                        \biggr) (1-x)
\nonumber \\ &&
                        +\biggl(
                                -\frac{8}{3} H_0^2
                                -\frac{32}{3} H_{0,1}
                        \biggr) (1+x)
                        +\frac{16}{9} \big(4 x+3\big) x H_0
                        +\frac{32}{3} (1+x) \zeta_2
                \biggr]
\nonumber \\ &&
                +L_M^2 \biggl[
                        \biggl(
                                \frac{8}{3} \big(32 x-31\big) H_0
                                -\frac{16}{3} H_0^3
                                -32 H_0 H_{0,1}
                                +32 H_{0,0,1}
                        \biggr) (1+x)
\nonumber \\ &&
                        +\frac{8}{3} \big(4 x^2-9 x-3\big) H_0^2
                        +\biggl(
                                -\frac{4}{3} \frac{32 x^2+81 x+12}{x}
                                -\frac{8}{3} \frac{32 x^2+35 x+8}{x} H_1
\nonumber \\ &&
                                -\frac{16}{3} \frac{4 x^2+7 x+4}{x} H_0 H_1
                        \biggr) (1-x)
                        -\frac{16}{3} \frac{4 x^3+21 x^2+9 x-4}{x} H_{0,1}
\nonumber \\ &&
                        +\biggl(
                                32 (1+x) H_0
                                +32 \big(3 x+2\big)
                        \biggr) \zeta_2
                        -32 (1+x) \zeta_3
                \biggr]
                +L_M \biggl[
                        -\frac{128}{3} x^2 H_0^3
\nonumber \\ &&
                        +\biggl(
                                -\frac{4}{27} \frac{3204 x^2+1625 x+180}{x}
                                -\frac{16}{27} \frac{229 x^2-1175 x-239}{x} H_1
\nonumber \\ &&
                                -\frac{4}{3} \frac{28 x^2+21 x+4}{x} H_1^2
                                +\frac{8}{9} \frac{4 x^2+7 x+4}{x} H_1^3
                                -\frac{32}{3} \frac{4 x^2+7 x+4}{x} H_1 H_{0,1}
\nonumber \\ &&
                                +\biggl(
                                        -\frac{8}{9} \frac{140 x^2-127 x+104}{x} H_1
                                        +\frac{16}{3} \frac{4 x^2+7 x+4}{x} H_1^2
                                \biggr) H_0
                        \biggr) (1-x)
\nonumber \\ &&
                        +\biggl(
                                -\frac{32}{3} H_0^3
                                +6 H_0^4
                                -32 H_{0,1}^2
                                +96 H_0 H_{0,0,1}
                                +64 H_0 H_{0,1,1}
                                -96 H_{0,0,0,1}
\nonumber \\ &&
                                +32 H_{0,1,1,1}
                        \biggr) (1+x)
                        +\biggl(
                                \frac{8}{9} \frac{8 x^3+303 x^2+363 x+104}{x}
\nonumber \\ &&
                                -32 \big(4 x^2+3 x+1\big) H_0
                        \biggr) H_{0,1}
                        +\frac{8}{27} \big(242 x^2-3984 x-633\big) H_0
\nonumber \\ &&
                        +\frac{2}{3} \big(136 x^2-111 x+213\big) H_0^2
                        -\frac{16}{3} \frac{12 x^3+27 x^2+3 x-8}{x} H_{0,1,1}
\nonumber \\ &&
                        +\frac{32}{3} \big(8 x^2+15\big) H_{0,0,1}
                        +\biggl(
                                \frac{32}{3} \big(2 x+3\big) \big(8 x-3\big) H_0
                                -96 (1+x) H_0^2
\nonumber \\ &&
                                -\frac{16}{9} \big(74 x^2+18 x+297\big)
                        \biggr) \zeta_2
                        +\biggl(
                                192 (1+x) H_0
                                -16 \frac{12 x^3-x^2+x-8}{x}
                        \biggr) \zeta_3
\nonumber \\ &&
                        +144 (1+x) \zeta_4
                \biggr]
                +\biggl(
                        \frac{4}{81} \frac{4464 x^2+260 x+7131}{x}
                        +\biggl(
                                \frac{4}{81} \frac{1892 x^2+393 x+5717}{x}
\nonumber \\ &&
                                +\frac{8}{81} \frac{3056 x^2+7553 x+338}{x} H_0
                                -\frac{8}{27} \frac{362 x^2+1157 x-178}{x} H_0^2
\nonumber \\ &&
                                +\frac{104}{27} \frac{4 x^2+7 x+4}{x} H_0^3
                        \biggr) H_1
                        +\biggl(
                                \frac{8}{27} \frac{122 x^2-55 x-40}{x} H_0
                                +\frac{16}{9} \frac{4 x^2+7 x+4}{x} H_0^2
\nonumber \\ &&
                                -\frac{4}{81} \frac{1178 x^2+8207 x-1099}{x}
                        \biggr) H_1^2
                        +\biggl(
                                \frac{16}{27} \frac{4 x^2+7 x+4}{x} H_0
\nonumber \\ &&
                                -\frac{4}{27} \frac{4 x^2+47 x+40}{x}
                        \biggr) H_1^3
                        +\frac{4}{27} \frac{4 x^2+7 x+4}{x} \bigl[
                                \big(36 H_1 + 264 H_0\big) H_{0,1}
                                +H_1^3
\nonumber \\ &&
                                -528 H_{0,0,1}
                                -312 H_{0,1,1}
                        \bigr] H_1
                \biggr) (1-x)
                +\biggl(
                        -\frac{16}{15} H_0^5
                        +\frac{208}{9} H_0^3 H_{0,1}
                        +\frac{352}{3} H_0 H_{0,1}^2
\nonumber \\ &&
                        -\biggl(
                                96 H_0^2
                                +\frac{1408}{3} H_{0,1}
                        \biggr) H_{0,0,1}
                        +\biggl(
                                \frac{64}{3} H_0^2
                                +64 H_{0,1}
                        \biggr) H_{0,1,1}
                        +\frac{1120}{3} H_0 H_{0,0,0,1}
\nonumber \\ &&
                        -\frac{1408}{3} H_0 H_{0,0,1,1}
                        +\frac{64}{3} H_0 H_{0,1,1,1}
                        -\frac{3136}{3} H_{0,0,0,0,1}
                        +2624 H_{0,0,0,1,1}
\nonumber \\ &&
                        +\frac{3328}{3} H_{0,0,1,0,1}
                        -416 H_{0,0,1,1,1}
                        -\frac{1024}{3} H_{0,1,0,1,1}
                        +\frac{64}{3} H_{0,1,1,1,1}
                \biggr) (1+x)
\nonumber \\ &&
                +\frac{2}{81} \big(4432 x^3+9785 x^2-11442 x-1479\big) \frac{H_0^2}{1-x}
                +\frac{4}{81} \big(700 x^2+2458 x-2005\big) H_0
\nonumber \\ &&
                +\biggl(
                        \frac{8}{81} \frac{6370 x^3+13932 x^2-8163 x-338}{x}
                        -\frac{16}{27} \frac{792 x^3+1518 x^2-2247 x+178}{x} H_0
\nonumber \\ &&
                        +\frac{8}{9} \frac{4 x^3-369 x^2-99 x-52}{x} H_0^2
                \biggr) H_{0,1}
                -\frac{4}{27} \big(412 x^2+67 x+248\big) H_0^3
\nonumber \\ &&
                +\frac{32}{9} \frac{4 x^3-207 x^2+207 x-22}{x} H_1 H_{0,1}
                +\frac{2}{27} \big(140 x^2+39 x+57\big) H_0^4
\nonumber \\ &&
                -\frac{16}{9} \frac{80 x^3-75 x^2-105 x-44}{x} H_{0,1}^2
                +\biggl(
                        \frac{16}{27} \frac{736 x^3+2064 x^2-3639 x+178}{x}
\nonumber \\ &&
                        -\frac{16}{9} \frac{44 x^3-975 x^2-201 x-52}{x} H_0
                \biggr) H_{0,0,1}
                +\biggl(
                        \frac{8}{27} \frac{728 x^3+7179 x^2-6090 x+608}{x}
\nonumber \\ &&
                        +\frac{32}{3} \frac{28 x^3+17 x^2-26 x-32}{x} H_0
                \biggr) H_{0,1,1}
                +\frac{16}{9} \frac{252 x^3-1689 x^2-411 x-52}{x} H_{0,0,0,1}
\nonumber \\ &&
                +\frac{32}{9} \frac{8 x^3-381 x^2-126 x+96}{x} H_{0,0,1,1}
                -\frac{32}{9} \frac{120 x^3+99 x^2-69 x-116}{x} H_{0,1,1,1}
\nonumber \\ &&
                +\biggl(
                        -\frac{64}{9} \frac{4 x^2+7 x+4}{x} \bigl[H_0 H_1+H_1^2\bigr](1-x)
                        +\biggl(
                                \frac{224}{9} H_0^3
                                -\frac{128}{3} H_0 H_{0,1}
                                -\frac{512}{3} H_{0,0,1}
\nonumber \\ &&
                                -\frac{256}{3} H_{0,1,1}
                        \biggr) (1+x)
                        -\frac{8}{81} \big(3314 x^2+9435 x-948\big)
                        +\frac{16}{9} \big(162 x^2+59 x+160\big) H_0
\nonumber \\ &&
                        +\frac{16}{27} \frac{98 x^3+1065 x^2-1227 x+172}{x} H_1
                        +\frac{32}{9} \frac{40 x^3-93 x^2-60 x+8}{x} H_{0,1}
\nonumber \\ &&
                        -\frac{16}{9} \big(40 x^2+45 x-33\big) H_0^2
                \biggr) \zeta_2
                +\biggl(
                        \frac{416}{9} \frac{4 x^2+7 x+4}{x} (1-x) H_1
                        +\biggl(
                                \frac{832}{3} H_0^2
\nonumber \\ &&
                                +\frac{832}{3} H_{0,1}
                        \biggr) (1+x)
                        -\frac{8}{27} \frac{1304 x^3-849 x^2-8448 x+969}{x}
\nonumber \\ &&
                        -\frac{32}{9} \big(92 x^2-438 x-159\big) H_0
                \biggr) \zeta_3
                +\frac{1024}{3} (1+x) \ln^3(2) \zeta_2
                +\biggl(
                        1792 (1+x) H_0
\nonumber \\ &&
                        -\frac{896}{3} \frac{4 x^3-9 x^2-6 x-2}{x}
                \biggr) \ln(2) \zeta_3
                +1792 (1+x) \ln^2(2) \zeta_3
                +288 (1+x) \zeta_2 \zeta_3
\nonumber \\ &&
                +\biggl(
                        \frac{256}{3} (1+x) H_0
                        -\frac{16}{9} \frac{16 x^3-897 x^2-9 x+135}{x}
                \biggr) \zeta_4
                +1664 (1+x) \ln(2) \zeta_4
\nonumber \\ &&
                -3384 (1+x) \zeta_5
                +\biggl(
                        128 (1+x) H_0
                        -\frac{32}{3} \frac{8 x^3-30 x^2-15 x-2}{x}
                \biggr) B_4
\nonumber \\ &&
                +4096 (1+x) \Li_5\left(\frac{1}{2}\right)
                +256 (1+x) B_4 \ln(2)
                -\frac{512}{15} (1+x) \ln^5(2)
        \Biggr]
\nonumber \\ &&
        +\textcolor{blue}{C_F T_F^2} \Biggl[
                L_M^3 \biggl[
                        -\frac{128}{27} \frac{4 x^2+7 x+4}{x} (1-x)
                        -\frac{256}{9} (1+x) H_0
                \biggr]
\nonumber \\ &&
                +L_M^2 \biggl[
                        \biggl(
                                -\frac{32}{27} \frac{94 x^2+49 x+40}{x}
                                +\frac{32}{9} \frac{4 x^2+7 x+4}{x} H_1
                        \biggr) (1-x)
                        +\biggl(
                                \frac{32}{3} H_0^2
\nonumber \\ &&
                                +\frac{64}{3} H_{0,1}
                        \biggr) (1+x)
                        -\frac{32}{9} \big(12 x^2+37 x+19\big) H_0
                        -\frac{64}{3} (1+x) \zeta_2
                \biggr]
\nonumber \\ &&
                +L_M \biggl[
                        \biggl(
                                -\frac{64}{9} H_0^3
                                +\frac{128}{3} H_0 H_{0,1}
                                -\frac{128}{3} H_{0,0,1}
                                -\frac{128}{3} H_{0,1,1}
                        \biggr) (1+x)
\nonumber \\ &&
                        +\biggl(
                                -\frac{256}{81} \frac{40 x^2+79 x+31}{x}
                                +\frac{32}{9} \frac{4 x^2+7 x+4}{x} \bigl[2 H_0 H_1-H_1^2\bigr]
\nonumber \\ &&
                                -\frac{64}{3} \big(2 x-5\big) H_1
                        \biggr) (1-x)
                        -\frac{64}{27} \big(18 x^2+65 x+101\big) H_0
                        +\frac{32}{9} \big(4 x^2-7 x-13\big) H_0^2
\nonumber \\ &&
                        +\frac{128}{9} \frac{5 x^2+5 x-2}{x} H_{0,1}
                        +\biggl(
                                -\frac{128}{3} (1+x) H_0
                                +\frac{64}{9} \big(4 x^2-7 x-13\big)
                        \biggr) \zeta_2
\nonumber \\ &&
                        +\frac{256}{3} (1+x) \zeta_3
                \biggr]
                +\biggl(
                        \frac{64}{3645} \frac{216 x^4-1836 x^3-1063 x^2+8375 x+3770}{x}
\nonumber \\ &&
                        +\biggl(
                                \frac{32}{9} \frac{4 x^2+7 x+4}{x} H_0^2
                                -\frac{64}{405} \frac{12 x^4-102 x^3-148 x^2+385 x-10}{x}
\nonumber \\ &&
                                -\frac{64}{135} \big(4 x^4-36 x^3-16 x^2+124 x-421\big) H_0
                        \biggr) H_1
                        +\biggl(
                                \frac{32}{9} \frac{4 x^2+7 x+4}{x} H_0
\nonumber \\ &&
                                +\frac{16}{405} \frac{24 x^5-216 x^4-96 x^3+914 x^2-3661 x-100}{x}
                        \biggr) H_1^2
                        -\frac{16}{81} \frac{4 x^2+7 x+4}{x} H_1^3
\nonumber \\ &&
                        -\frac{128}{9} \frac{4 x^2+7 x+4}{x} H_1 H_{0,1}
                \biggr) (1-x)
                +\biggl(
                        \frac{40}{27} H_0^4
                        +\frac{64}{3} H_0^2 H_{0,1}
                        -\frac{128}{3} H_{0,1}^2
\nonumber \\ &&
                        -\frac{128}{3} H_0 H_{0,0,1}
                        +\frac{128}{3} H_0 H_{0,1,1}
                        -\frac{256}{9} H_{0,0,0,1}
                        +\frac{128}{9} H_{0,0,1,1}
                        -\frac{64}{9} H_{0,1,1,1}
                \biggr) (1+x)
\nonumber \\ &&
                -\frac{16}{81} \big(24 x^2-13 x-49\big) H_0^3
                -\frac{32}{1215} \big(72 x^4-684 x^3-3276 x^2+3553 x-6005\big) H_0
\nonumber \\ &&
                +\biggl(
                        -\frac{64}{405} \big(24 x^5-240 x^4+120 x^3+1125 x^2-3925 x+1403\big)
\nonumber \\ &&
                        +\frac{128}{9} \frac{5 x^2+5 x-2}{x} H_0
                \biggr) H_{0,1}
                +\frac{64}{27} \frac{24 x^3-43 x^2-79 x+12}{x} H_{0,0,1}
\nonumber \\ &&
                +\frac{32}{405} \big(12 x^5-120 x^4+60 x^3+420 x^2-2465 x+325\big) H_0^2
\nonumber \\ &&
                -\frac{64}{27} \frac{18 x^3+73 x^2+46 x-36}{x} H_{0,1,1}
                +\biggl(
                        \frac{64}{9} \frac{4 x^2+7 x+4}{x} (1-x) H_1
                        +\biggl(
                                \frac{128}{9} H_0^2
\nonumber \\ &&
                                +\frac{128}{3} H_{0,1}
                        \biggr) (1+x)
                        +\frac{64}{405} \big(12 x^5-120 x^4+60 x^3+705 x^2-2290 x+140\big)
\nonumber \\ &&
                        -\frac{128}{27} \big(6 x^2+4 x-5\big) H_0
                \biggr) \zeta_2
                +\biggl(
                        \frac{64}{27} \frac{2 x^3+122 x^2+119 x-56}{x}
\nonumber \\ &&
                        -\frac{128}{9} (1+x) H_0
                \biggr) \zeta_3
                +32 (1+x) \zeta_4
        \Biggr]
        +\textcolor{blue}{C_F N_F T_F^2} \Biggl[
                L_M^3 \biggl[
                        -\frac{64}{9} (1+x) H_0
\nonumber \\ &&
                        -\frac{32}{27} \frac{4 x^2+7 x+4}{x} (1-x)
                \biggr]
                +L_M^2 \biggl[
                        \biggl(
                                -\frac{32}{3} \big(2 x-5\big)
                                -\frac{32}{9} \frac{4 x^2+7 x+4}{x} H_1
                        \biggr) (1-x)
\nonumber \\ &&
                        +\biggl(
                                \frac{32}{3} H_0^2
                                -\frac{64}{3} H_{0,1}
                        \biggr) (1+x)
                        -\frac{32}{9} \big(4 x^2-7 x-13\big) H_0
                        +\frac{64}{3} (1+x) \zeta_2
                \biggr]
\nonumber \\ &&
                +L_M \biggl[
                        \biggl(
                                -\frac{64}{9} H_0^3
                                +\frac{128}{3} H_0 H_{0,1}
                                -\frac{128}{3} H_{0,0,1}
                                -\frac{64}{3} H_{0,1,1}
                        \biggr) (1+x)
\nonumber \\ &&
                        +\frac{64}{27} \big(x^2+2 x-58\big) H_0
                        +\biggl(
                                -\frac{128}{81} \frac{25 x^2+94 x+34}{x}
                                -\frac{32}{27} \frac{74 x^2-43 x+20}{x} H_1
\nonumber \\ &&
                                +\frac{16}{9} \frac{4 x^2+7 x+4}{x} \bigl[4 H_0 H_1 - H_1^2\bigr]
                        \biggr) (1-x)
                        +\frac{32}{9} \big(4 x^2-7 x-13\big) H_0^2
\nonumber \\ &&
                        -\frac{64}{9} \frac{2 x^3+x^2-2 x+4}{x} H_{0,1}
                        +\biggl(
                                -\frac{128}{3} (1+x) H_0
                                +\frac{64}{9} \big(6 x^2+4 x-5\big)
                        \biggr) \zeta_2
\nonumber \\ &&
                        +64 (1+x) \zeta_3
                \biggr]
                +\biggl(
                        -\frac{64}{729} \frac{1697 x^2-2023 x+752}{x}
                        -\frac{64}{81} \frac{150 x^2+103 x+60}{x} H_1
\nonumber \\ &&
                        -\frac{32}{9} \frac{4 x^2+7 x+4}{x} H_0^2 H_1
                        -\frac{16}{81} \frac{74 x^2-43 x+20}{x} H_1^2
                        -\frac{16}{81} \frac{4 x^2+7 x+4}{x} H_1^3
\nonumber \\ &&
                        +\biggl(
                                \frac{64}{3} \big(2 x-5\big) H_1
                                +\frac{32}{9} \frac{4 x^2+7 x+4}{x} H_1^2
                        \biggr) H_0
                \biggr) (1-x)
                +\biggl(
                        \frac{40}{27} H_0^4
                        -\frac{64}{3} H_0^2 H_{0,1}
\nonumber \\ &&
                        +\frac{128}{3} H_0 H_{0,0,1}
                        +\frac{128}{3} H_0 H_{0,1,1}
                        -\frac{256}{9} H_{0,0,0,1}
                        -\frac{640}{9} H_{0,0,1,1}
                        -\frac{64}{9} H_{0,1,1,1}
                \biggr) (1+x)
\nonumber \\ &&
                +\biggl(
                        \frac{64}{81} \big(111 x^2+64 x+100\big)
                        -\frac{64}{9} \frac{4 x^2+7 x+4}{x} (1-x) H_1
                        +\biggl(
                                \frac{128}{9} H_0^2
\nonumber \\ &&
                                -\frac{128}{3} H_{0,1}
                        \biggr) (1+x)
                        -\frac{128}{27} \big(6 x^2+4 x-5\big) H_0
                \biggr) \zeta_2
                -\frac{32}{243} \big(300 x^2-967 x-769\big) H_0
\nonumber \\ &&
                +\frac{32}{81} \big(54 x^2+29 x+137\big) H_0^2
                -\frac{16}{81} \big(24 x^2-13 x-49\big) H_0^3
                -\biggl(
                        \frac{64}{81} \big(57 x^2+253 x-35\big)
\nonumber \\ &&
                        +\frac{128}{9} \frac{5 x^2+5 x-2}{x} H_0
                \biggr) H_{0,1}
                +\biggl(
                        -\frac{128}{9} (1+x) H_0
                        +\frac{64}{27} \frac{2 x^3-58 x^2-61 x+16}{x}
                \biggr) \zeta_3
\nonumber \\ &&
                +\frac{64}{27} \frac{59 x^2+59 x-12}{x} H_{0,0,1}
                +\frac{64}{27} \frac{6 x^3+5 x^2-4 x-12}{x} H_{0,1,1}
                +160 (1+x) \zeta_4
        \Biggr] 
\nonumber\\ &&
 + \tilde{a}_{Qq}^{(3),\rm PS}
\Biggr\}.
\end{eqnarray}
\begin{eqnarray}
H_{q,2}^{\rm PS}(x) &=&
a_s^2 \textcolor{blue}{C_F T_F} \Biggl[
        \bigl[L_Q^2 - L_M^2\bigr] \biggl[
                \frac{4}{3} \frac{4 x^2+7 x+4}{x} (1-x)
                +8 (1+x) H_0
        \biggr]
        +L_M \biggl[
                8 (1+x) H_0^2
\nonumber \\ &&
                -\frac{16}{9} \frac{28 x^2+x+10}{x} (1-x)
                -\frac{8}{3} \big(8 x^2+15 x+3\big) H_0
        \biggr]
        +L_Q \biggl[
                \biggl(
                        \frac{16}{9} \frac{4 x^2-26 x+13}{x}
\nonumber \\ &&
                        -\frac{8}{3} \frac{4 x^2+7 x+4}{x} H_1
                \biggr) (1-x)
                +\biggl(
                        -16 H_0^2
                        -16 H_{0,1}
                \biggr) (1+x)
                +32 x^2 H_0
\nonumber \\ &&
                +16 (1+x) \zeta_2
        \biggr]
        +\biggl(
                \frac{4}{3} \frac{4 x^2+7 x+4}{x} \bigl[4 H_0 H_1 + H_1^2\bigr]
                -\frac{16}{9} \frac{52 x^2-24 x-5}{x}
\nonumber \\ &&
                -\frac{16}{9} \frac{4 x^2-26 x+13}{x} H_1
        \biggr) (1-x)
        -\frac{8}{9} \big(88 x^2+99 x-105\big) H_0
        -8 \big(2 x-5\big) x H_0^2
\nonumber \\ &&
        +\frac{32}{3} \bigl[
                H_{0,-1}
                -H_{-1} H_0
        \bigr] \frac{(1+x)^3}{x}
        +\biggl(
                \frac{16}{3} H_0^3
                +32 H_0 H_{0,1}
                -32 H_{0,0,1}
\nonumber \\ &&
                +16 H_{0,1,1}
        \biggr) (1+x)
        -\frac{16}{3} \frac{2 x^3-3 x^2+3 x+4}{x} H_{0,1}
        +\biggl(
                \frac{32}{3} \frac{3 x^3-3 x^2-1}{x}
\nonumber \\ &&
                -32 (1+x) H_0
        \biggr) \zeta_2
        +16 (1+x) \zeta_3
\Biggr]
+a_s^3 \Biggl\{
        \textcolor{blue}{C_A C_F T_F} \Biggl[
                L_M^3 \biggl[
                        \biggl(
                                \frac{8}{9} \frac{44 x^2-x+44}{x}
\nonumber \\ &&
                                +\frac{16}{9} \frac{4 x^2+7 x+4}{x} H_1
                        \biggr) (1-x)
                        +\frac{32}{3} (1+x) H_{0,1}
                        +\frac{16}{9} \frac{8 x^2+11 x+4}{x} H_0
\nonumber \\ &&
                        +\frac{16}{3} \big(2 x-1\big) H_0^2
                        -\frac{32}{3} (1+x) \zeta_2
                \biggr]
                +L_Q^3 \biggl[
                        \biggl(
                                -\frac{8}{9} \frac{44 x^2-x+44}{x}
\nonumber \\ &&
                                -\frac{16}{9} \frac{4 x^2+7 x+4}{x} H_1
                        \biggr) (1-x)
                        -\frac{32}{3} (1+x) H_{0,1}
                        -\frac{16}{9} \frac{8 x^2+11 x+4}{x} H_0
\nonumber \\ &&
                        -\frac{16}{3} \big(2 x-1\big) H_0^2
                        +\frac{32}{3} (1+x) \zeta_2
                \biggr]
                +L_M^2 \biggl[
                        \biggl(
                                \frac{8}{27} \frac{1864 x^2-485 x+694}{x}
                                +\frac{32}{3} H_0^3
\nonumber \\ &&
                                +\biggl(
                                        \frac{8}{9} \frac{104 x^2+119 x+32}{x}
                                        -\frac{16}{3} \frac{4 x^2+7 x+4}{x} H_0
                                \biggr) H_1
                                +64 H_0 H_{0,-1}
\nonumber \\ &&
                                -128 H_{0,0,-1}
                        \biggr) (1-x)
                        +\biggl(
                                \frac{32}{3} \frac{4 x^2-7 x+4}{x} \bigl[H_{0,-1} - H_{-1} H_0\bigr]
                                -32 H_0 H_{0,1}
\nonumber \\ &&
                                +32 H_{0,0,1}
                        \biggr) (1+x)
                        +\frac{8}{9} \frac{272 x^3+103 x^2+139 x+40}{x} H_0
                        +\frac{8}{3} \big(16 x-17\big) H_0^2
\nonumber \\ &&
                        +\frac{32}{3} \big(10 x+7\big) H_{0,1}
                        +\biggl(
                                32 (1-x) H_0
                                -\frac{16}{3} \frac{4 x^3+17 x^2+11 x+4}{x}
                        \biggr) \zeta_2
\nonumber \\ &&
                        -64 \big(2 x-1\big) \zeta_3
                \biggr]
                +L_Q^2 \biggl[
                        \biggl(
                                -\frac{8}{27} \frac{181 x^2-413 x+901}{x}
                                +\frac{16}{9} \frac{62 x^2-7 x+44}{x} H_1
\nonumber \\ &&
                                +\frac{16}{3} \frac{4 x^2+7 x+4}{x} \bigl[2 H_0 H_1 + H_1^2\bigr]
                                -64 H_0 H_{0,-1}
                                +128 H_{0,0,-1}
                        \biggr) (1-x)
\nonumber \\ &&
                        +\biggl(
                                \frac{32}{3} \frac{4 x^2-7 x+4}{x} H_{-1} H_0
                                +\frac{224}{3} H_0^2
                                -\frac{32}{3} \frac{4 x^2-7 x+4}{x} H_{0,-1}
                                +64 H_0 H_{0,1}
\nonumber \\ &&
                                +64 H_{0,1,1}
                        \biggr) (1+x)
                        -\frac{32}{9} \frac{101 x^3-53 x^2+82 x+13}{x} H_0
                        +\frac{16}{3} \big(4 x-3\big) H_0^3
\nonumber \\ &&
                        +16 \big(2 x-1\big) H_{0,1}
                        -96 H_{0,0,1}
                        +\biggl(
                                \frac{16}{3} \big(8 x^2-6 x-3\big)
                                -32 \big(2 x+1\big) H_0
                        \biggr) \zeta_2
\nonumber \\ &&
                        +32 \big(x-2\big) \zeta_3
                \biggr]
                +L_M \biggl[
                        \biggl(
                                \frac{8}{27} \frac{11542 x^2+399 x+3892}{x}
                                +\frac{8}{9} \frac{210 x^2-559 x-186}{x} H_1
\nonumber \\ &&
                                +\frac{4}{3} \frac{20 x^2+21 x+2}{x} H_1^2
                                -\frac{8}{9} \frac{4 x^2+7 x+4}{x} H_1^3
                                +\biggl(
                                        -\frac{16}{9} \frac{203 x^2+47 x+140}{x} H_1
\nonumber \\ &&
                                        -8 \frac{4 x^2+7 x+4}{x} H_1^2
                                \biggr) H_0
                                +64 H_{0,-1}^2
                                +\biggl(
                                        4 \frac{8 x^2+17 x+8}{x} H_1
                                        -32 H_{0,-1}
                                \biggr) H_0^2
\nonumber \\ &&
                                +\frac{32}{3} \frac{4 x^2+7 x+4}{x} H_1 H_{0,1}
                                -128 H_0 H_{0,-1,-1}
                                -32 \frac{x-2}{x} H_{0,0,-1}
                        \biggr) (1-x)
\nonumber \\ &&
                        +\biggl(
                                \biggl(
                                        -\frac{32}{9} \frac{125 x^2-20 x+62}{x} H_{-1}
                                        +\frac{32}{3} \frac{4 x^2-7 x+4}{x} H_{-1}^2
                                \biggr) H_0
                                +32 x H_{-1} H_0^2
\nonumber \\ &&
                                +\biggl(
                                        \frac{32}{9} \frac{125 x^2-20 x+62}{x}
                                        -\frac{64}{3} \frac{4 x^2-7 x+4}{x} H_{-1}
                                \biggr) H_{0,-1}
                                -96 H_0 H_{0,1,1}
\nonumber \\ &&
                                +\biggl(
                                        \frac{64}{3} \frac{2 x^2+x+2}{x} H_{-1}
                                        +56 H_0^2
                                \biggr) H_{0,1}
                                +\frac{64}{3} \frac{4 x^2-7 x+4}{x} H_{0,-1,-1}
                                +32 H_{0,1}^2
\nonumber \\ &&
                                +32 H_{0,0,1,1}
                                -32 H_{0,1,1,1}
                                -\frac{64}{3} \frac{2 x^2+x+2}{x} \bigl[H_{0,-1,1} + H_{0,1,-1}\bigr]
                        \biggr) (1+x)
\nonumber \\ &&
                        +32 \frac{(1-x) (1+x)}{x} H_{-1} H_0^2
                        +\frac{16}{27} \frac{3729 x^3+2093 x^2+2330 x+224}{x} H_0
\nonumber \\ &&
                        -\frac{4}{9} \big(606 x^2-346 x+377\big) H_0^2
                        -\frac{8}{9} \big(35 x-46\big) H_0^3
                        +\frac{4}{3} \big(4 x-5\big) H_0^4
\nonumber \\ &&
                        +16 \frac{4 x^3-13 x^2+3 x-4}{x} H_0 H_{0,-1}
                        +\biggl(
                                \frac{8}{3} \frac{16 x^3-41 x^2-77 x-40}{x} H_0
\nonumber \\ &&
                                -\frac{8}{9} \frac{274 x^3-205 x^2+659 x-200}{x}
                        \biggr) H_{0,1}
                        -\biggl(
                                \frac{32}{3} \frac{4 x^3-11 x^2-17 x-14}{x}
\nonumber \\ &&
                                +32 \big(11 x+5\big) H_0
                        \biggr) H_{0,0,1}
                        -\biggl(
                                192 \big(x-2\big) x
                                +32 \big(3 x+1\big) H_0
                        \biggr) H_{0,0,-1}
\nonumber \\ &&
                        +\frac{16}{3} \frac{8 x^3+23 x^2+5 x-8}{x} H_{0,1,1}
                        +96 \big(x+3\big) H_{0,0,0,-1}
                        +32 \big(23 x+5\big) H_{0,0,0,1}
\nonumber \\ &&
                        +\biggl(
                                -\biggl(
                                        96 H_{-1}
                                        +32 H_{0,1}
                                \biggr) (1+x)
                                -\frac{8}{9} \frac{132 x^3+313 x^2-473 x+168}{x}
\nonumber \\ &&
                                -\biggl(
                                        64 H_{0,-1}
                                        +\frac{16}{3} \frac{4 x^2+7 x+4}{x} H_1
                                        +8 H_0^2
                                \biggr) (1-x)
                                +\frac{8}{3} \big(8 x^2-13 x+59\big) H_0
                        \biggr) \zeta_2
\nonumber \\ &&
                        +\biggl(
                                \frac{16}{3} \frac{52 x^3-78 x^2-33 x-48}{x}
                                -32 \big(16 x+9\big) H_0
                        \biggr) \zeta_3
                        -4 \big(209 x+87\big) \zeta_4
                \biggr]
\nonumber \\ &&
                +L_Q \biggl[
                        \biggl(
                                -\frac{8}{27} \frac{3335 x^2+2808 x+4604}{x}
                                +\frac{8}{27} \frac{968 x^2+1301 x+2210}{x} H_1
\nonumber \\ &&
                                -\frac{4}{9} \frac{286 x^2+25 x+106}{x} H_1^2
                                -\frac{40}{9} \frac{4 x^2+7 x+4}{x} H_1^3
                                -\biggl(
                                        \frac{32}{9} \frac{76 x^2+19 x+31}{x} H_1
\nonumber \\ &&
                                        +\frac{40}{3} \frac{4 x^2+7 x+4}{x} H_1^2
                                \biggr) H_0
                                +\biggl(
                                        -\frac{4}{3} \frac{56 x^2+125 x+56}{x} H_1
                                        +112 H_{0,-1}
                                \biggr) H_0^2
\nonumber \\ &&
                                -32 H_{0,-1}^2
                                +64 H_0 H_{0,-1,-1}
                                +128 H_{0,-1,0,1}
                        \biggr) (1-x)
                        +\biggl(
                                96 H_{0,-1,-1}
\nonumber \\ &&
                                +128 x H_{0,-1,1}
                                +128 x H_{0,1,-1}
                                +\biggl(
                                        \frac{32}{9} \frac{73 x^2+38 x+118}{x} H_{-1}
                                        +48 H_{-1}^2
                                \biggr) H_0
\nonumber \\ &&
                                -160 H_0 H_{0,1,1}
                                -160 H_{0,1,1,1}
                                +\biggl(
                                        -\frac{32}{9} \frac{73 x^2+38 x+118}{x}
                                        -96 H_{-1}
                                \biggr) H_{0,-1}
\nonumber \\ &&
                                -24 \frac{4 x^2-5 x+4}{x} H_{-1} H_0^2
                                -\biggl(
                                        128 x H_{-1}
                                        +136 H_0^2
                                \biggr) H_{0,1}
                        \biggr) (1+x)
\nonumber \\ &&
                        +128 \frac{(1-x) (1+x)}{x} \bigl[
                                H_{0,-1,1}
                                +H_{0,1,-1}
                                -H_{-1} H_{0,1}
                        \bigr]
                        -\frac{4}{3} \big(12 x-11\big) H_0^4
\nonumber \\ &&
                        -\frac{16}{27} \frac{466 x^3+1961 x^2+4007 x+284}{x} H_0
                        +\frac{4}{9} \big(1508 x^2-1040 x+1297\big) H_0^2
\nonumber \\ &&
                        -\frac{32}{3} \frac{2 x^3+3 x^2+24 x-22}{x} H_0 H_{0,-1}
                        +\biggl(
                                \frac{8}{9} \frac{542 x^3+301 x^2+853 x+332}{x}
\nonumber \\ &&
                                -8 \frac{31 x^2-19 x-8}{x} H_0
                        \biggr) H_{0,1}
                        -\frac{8}{3} \big(41 x+34\big) H_0^3
                        +\biggl(
                                \frac{16}{3} \frac{44 x^3+3 x^2+87 x-52}{x}
\nonumber \\ &&
                                +32 \big(11 x-7\big) H_0
                        \biggr) H_{0,0,-1}
                        +\frac{16}{3} \big(8 x^2-19 x+14\big) H_{0,1,1}
                        +\biggl(
                                32 \big(7 x+13\big) H_0
\nonumber \\ &&
                                -\frac{16}{3} \frac{8 x^3-15 x^2+33 x-4}{x}
                        \biggr) H_{0,0,1}
                        -384 x H_{0,0,0,-1}
                        -128 \big(2 x+3\big) H_{0,0,0,1}
\nonumber \\ &&
                        -32 \big(x-5\big) H_{0,0,1,1}
                        +\biggl(
                                \biggl(
                                        \frac{64}{3} \frac{5 x^2+11 x+5}{x} H_1
                                        -96 H_{0,-1}
                                \biggr) (1-x)
\nonumber \\ &&
                                -\frac{8}{9} \frac{846 x^3-371 x^2+901 x-264}{x}
                                -\frac{8}{3} \frac{40 x^3-93 x^2-21 x-16}{x} H_0
\nonumber \\ &&
                                +8 \big(19 x-3\big) H_0^2
                                +\biggl(
                                        16 \frac{8 x^2-5 x+8}{x} H_{-1}
                                        +192 H_{0,1}
                                \biggr) (1+x)
                        \biggr) \zeta_2
\nonumber \\ &&
                        +\biggl(
                                -\frac{16}{3} \frac{76 x^3+35 x^2+14 x-48}{x}
                                +32 \big(14 x+15\big) H_0
                        \biggr) \zeta_3
                        +4 \big(41 x+35\big) \zeta_4
                \biggr]
\nonumber \\ &&
                +\biggl(
                        \frac{4}{729} \frac{1368812 x^2-97732 x+353855}{x}
                        -\frac{4}{243} \frac{724 x^2-7160 x+17239}{x} H_1
\nonumber \\ &&
                        -\frac{4}{27} \frac{152 x^2+203 x+152}{x} H_0^3 H_1
                        +\frac{4}{81} \frac{770 x^2+3230 x-859}{x} H_1^2
\nonumber \\ &&
                        +\frac{2}{9} \frac{112 x^2+241 x+112}{x} H_0^2 H_1^2
                        -\frac{4}{81} \frac{14 x^2-67 x-40}{x} H_1^3
                        -\frac{4}{27} \frac{4 x^2+7 x+4}{x} H_1^4
\nonumber \\ &&
                        +\biggl(
                                -\frac{232}{9} H_0^3
                                +\frac{32}{9} \frac{4 x^2-11 x+4}{x} H_0 H_1
                        \biggr) H_{0,-1}
                        -\biggl(
                                \frac{8}{81} \frac{12284 x^2-313 x+3392}{x} H_1
\nonumber \\ &&
                                +\frac{8}{27} \frac{367 x^2+244 x+124}{x} H_1^2
                                +\frac{16}{27} \frac{4 x^2+7 x+4}{x} H_1^3
                        \biggr) H_0
                        +\frac{56}{3} H_0 H_{0,-1}^2
\nonumber \\ &&
                        +\biggl(
                                -\frac{8}{9} \frac{112 x^2+223 x+112}{x} H_0 H_1
                                +\frac{32}{9} \frac{4 x^2-11 x+4}{x} H_{0,-1}
                        \biggr) H_{0,1}
                        +\biggl(
                                \frac{248}{3} H_0^2
\nonumber \\ &&
                                -\frac{64}{3} H_{0,-1}
                        \biggr) H_{0,-1,-1}
                        -\biggl(
                                \frac{64}{9} \frac{4 x^2-11 x+4}{x} H_1
                                +240 H_{0,-1}
                        \biggr) H_{0,0,-1}
                        +\biggl(
                                \frac{752}{3} H_{0,-1}
\nonumber \\ &&
                                +\frac{8}{9} \frac{176 x^2+281 x+176}{x} H_1
                        \biggr) H_{0,0,1}
                        +\frac{64}{3} H_0 H_{0,-1,-1,-1}
                        -320 H_0 H_{0,0,-1,-1}
\nonumber \\ &&
                        -\frac{880}{3} H_0 H_{0,0,0,-1}
                        -\frac{160}{3} H_{0,-1,-1,0,1}
                        +\frac{128}{3} H_{0,-1,0,-1,-1}
                        +\frac{256}{3} H_{0,0,-1,-1,-1}
\nonumber \\ &&
                        +560 H_{0,0,-1,0,-1}
                        +1680 H_{0,0,0,-1,-1}
                        +\frac{128}{9} \frac{4 x^2+7 x+4}{x} H_1 H_{0,1,1}
                \biggr) (1-x)
\nonumber \\ &&
                +\biggl(
                        \biggl(
                                -\frac{8}{27} \frac{3472 x^2-1089 x+1048}{x} H_{-1}
                                +\frac{32}{27} \frac{131 x^2-35 x+50}{x} H_{-1}^2
\nonumber \\ &&
                                -\frac{16}{27} \frac{4 x^2-7 x+4}{x} H_{-1}^3
                        \biggr) H_0
                        +\frac{4}{3} \frac{16 x^2-21 x+16}{x} H_{-1} H_0^3
\nonumber \\ &&
                        -\frac{2}{3} \frac{56 x^2-65 x+56}{x} H_{-1}^2 H_0^2
                        +\biggl(
                                \frac{8}{27} \frac{3472 x^2-1089 x+1048}{x}
\nonumber \\ &&
                                -\frac{64}{27} \frac{131 x^2-35 x+50}{x} H_{-1}
                                +\frac{8}{9} \frac{8 x^2+67 x+8}{x} H_{-1} H_0
\nonumber \\ &&
                                +\frac{16}{9} \frac{4 x^2-7 x+4}{x} H_{-1}^2
                        \biggr) H_{0,-1}
                        +\biggl(
                                \frac{32}{3} \frac{8 x^2-11 x+8}{x} H_{-1} H_0
                                -\frac{64}{3} H_0 H_{0,-1}
\nonumber \\ &&
                                -\frac{248}{9} H_0^3
                                -\frac{8}{9} \frac{32 x^2+61 x+32}{x} H_{-1}^2
                        \biggr) H_{0,1}
                        +\biggl(
                                \frac{64}{27} \frac{131 x^2-35 x+50}{x}
\nonumber \\ &&
                                -\frac{32}{9} \frac{4 x^2-7 x+4}{x} H_{-1}
                        \biggr) H_{0,-1,-1}
                        +\frac{16}{9} \frac{32 x^2+61 x+32}{x} H_{-1} H_{0,-1,1}
\nonumber \\ &&
                        -\frac{248}{3} H_0 H_{0,1}^2
                        +\biggl(
                                \frac{8}{9} \frac{152 x^2-329 x+152}{x} H_{-1}
                                +\frac{128}{3} H_{0,1}
                        \biggr) H_{0,0,-1}
\nonumber \\ &&
                        +\frac{16}{9} \frac{32 x^2+61 x+32}{x} H_{-1} H_{0,1,-1}
                        +\biggl(
                                -\frac{8}{3} \frac{\big(7 x-8\big) \big(8 x-7\big)}{x} H_{-1}
\nonumber \\ &&
                                +\frac{656}{3} H_{0,1}
                        \biggr) H_{0,0,1}
                        +\frac{32}{9} \frac{4 x^2-7 x+4}{x} H_{0,-1,-1,-1}
                        +\biggl(
                                \frac{64}{9} \frac{2 x^2+x+2}{x} H_{-1}
\nonumber \\ &&
                                +88 H_0^2
                        \biggr) H_{0,1,1}
                        -\frac{16}{9} \frac{32 x^2+61 x+32}{x} \bigl[H_{0,-1,-1,1} + H_{0,-1,1,-1}\bigr]
\nonumber \\ &&
                        -\frac{64}{9} \frac{2 x^2+x+2}{x} H_{0,-1,1,1}
                        +\biggl(
                                \frac{8}{3} \frac{\big(7 x-8\big) \big(8 x-7\big)}{x}
                                +\frac{128}{3} H_0
                        \biggr) H_{0,0,-1,1}
\nonumber \\ &&
                        -\frac{8}{9} \frac{152 x^2-329 x+152}{x} H_{0,0,-1,-1}
                        +\biggl(
                                \frac{8}{3} \frac{\big(7 x-8\big) \big(8 x-7\big)}{x}
                                +\frac{128}{3} H_0
                        \biggr) H_{0,0,1,-1}
\nonumber \\ &&
                        -\frac{16}{9} \frac{32 x^2+61 x+32}{x} H_{0,1,-1,-1}
                        -\frac{64}{9} \frac{2 x^2+x+2}{x} \bigl[H_{0,1,-1,1} + H_{0,1,1,-1}\bigr]
\nonumber \\ &&
                        -\frac{64}{3} H_0 H_{0,1,1,1}
                        +32 H_{0,0,1,1,1}
                        +\frac{256}{3} H_{0,1,0,1,1}
                        -\frac{64}{3} H_{0,1,1,1,1}
                \biggr) (1+x)
\nonumber \\ &&
                +\frac{16}{243} \frac{85213 x^3+20744 x^2+30011 x+3280}{x} H_0
                +\frac{4}{81} \big(966 x^2+790 x+721\big) H_0^3
\nonumber \\ &&
                +\frac{4}{81} \frac{16316 x^4-3871 x^3-5796 x^2+3628 x-11087}{1+x} \frac{H_0^2}{1-x}
                +\frac{2}{27} \big(83 x-121\big) H_0^4
\nonumber \\ &&
                -\frac{4}{9} \frac{692 x^3-358 x^2+115 x-458}{x} H_0^2 H_1
                +\biggl(
                        \frac{8}{27} \frac{874 x^3-1866 x^2+837 x-376}{x} H_0
\nonumber \\ &&
                        -\frac{4}{9} \frac{88 x^3-9 x^2-39 x+144}{x} H_0^2
                \biggr) H_{0,-1}
                -\frac{8}{9} \frac{8 x^3+81 x^2-87 x+80}{x} H_{0,-1}^2
\nonumber \\ &&
                -\frac{4}{15} \big(3 x-4\big) H_0^5
                -\frac{8}{81} \frac{12078 x^4+4106 x^3-4355 x^2+797 x-2496}{(1+x) x} H_{0,1}
\nonumber \\ &&
                +\biggl(
                        \frac{8}{9} \frac{262 x^3-306 x^2-181 x-538}{x} H_0
                        -\frac{4}{9} \frac{144 x^3-441 x^2-357 x-296}{x} H_0^2
\nonumber \\ &&
                        -\frac{16}{27} \frac{167 x^3-711 x^2+657 x-140}{x} H_1
                \biggr) H_{0,1}
                +\frac{4}{9} \frac{176 x^3-237 x^2-69 x-64}{x} H_{0,1}^2
\nonumber \\ &&
                +\biggl(
                        \frac{4}{27} \frac{430 x^3+18 x^2-63 x+376}{x} H_0^2
                        -\frac{16}{27} \frac{82 x^3-78 x^2-267 x-80}{x} H_{0,1}
                \biggr) H_{-1}
\nonumber \\ &&
                +\frac{8}{9} \frac{8 x^3+87 x^2-249 x+152}{x} H_0 H_{0,-1,-1}
                +\biggl(
                        \frac{16}{27} \frac{82 x^3-78 x^2-267 x-80}{x}
\nonumber \\ &&
                        -\frac{64}{9} \frac{10 x^3+3 x^2-12 x+14}{x} H_0
                \biggr) H_{0,-1,1}
                -\biggl(
                        \frac{8}{27} \frac{2178 x^3-3714 x^2+1611 x-376}{x}
\nonumber \\ &&
                        +\frac{8}{3} \frac{16 x^3-15 x^2+21 x-48}{x} H_0
                        +\frac{64}{3} \big(6 x-7\big) H_0^2
                \biggr) H_{0,0,-1}
                +\biggl(
                        \frac{16}{3} \big(57 x+31\big) H_0^2
\nonumber \\ &&
                        +\frac{8}{27} \frac{556 x^3+187 x^2+2011 x+1854}{x}
                        +\frac{8}{9} \frac{136 x^3-1365 x^2-567 x-440}{x} H_0
                \biggr) H_{0,0,1}
\nonumber \\ &&
                +\biggl(
                        \frac{16}{27} \frac{82 x^3-78 x^2-267 x-80}{x}
                        -\frac{64}{9} \frac{10 x^3+3 x^2-12 x+14}{x} H_0
                \biggr) H_{0,1,-1}
\nonumber \\ &&
                +\biggl(
                        -\frac{8}{27} \frac{188 x^3+4040 x^2-3271 x+392}{x}
                        -\frac{128}{9} \frac{11 x^3+18 x^2-10}{x} H_0
                \biggr) H_{0,1,1}
\nonumber \\ &&
                +\frac{8}{3} \frac{88 x^3-39 x^2+39 x-48}{x} H_{0,0,0,-1}
                +\biggl(
                        \frac{8}{9} \frac{88 x^3-147 x^2-39 x+56}{x}
\nonumber \\ &&
                        +\frac{128}{3} \big(3 x-2\big) H_0
                \biggr) H_{0,-1,0,1}
                -\biggl(
                        \frac{16}{9} \frac{68 x^3-1388 x^2-395 x-292}{x}
\nonumber \\ &&
                        +16 \big(73 x+39\big) H_0
                \biggr) H_{0,0,0,1}
                +\biggl(
                        -\frac{16}{9} \frac{20 x^3-563 x^2-164 x+104}{x}
\nonumber \\ &&
                        +\frac{16}{3} \big(11 x+13\big) H_0
                \biggr) H_{0,0,1,1}
                +\frac{16}{9} \frac{92 x^3+83 x^2-46 x-92}{x} H_{0,1,1,1}
\nonumber \\ &&
                +\frac{32}{3} \big(21 x-29\big) H_{0,0,-1,0,1}
                +16 \big(39 x-55\big) H_{0,0,0,-1,1}
                -256 x H_{0,0,0,0,-1}
\nonumber \\ &&
                +\frac{16}{3} \big(315 x+221\big) H_{0,0,0,0,1}
                +16 \big(39 x-55\big) H_{0,0,0,1,-1}
                -\frac{16}{3} \big(179 x+185\big) H_{0,0,0,1,1}
\nonumber \\ &&
                +\frac{16}{3} \big(39 x-55\big) H_{0,0,1,0,-1}
                -\frac{32}{3} \big(41 x+40\big) H_{0,0,1,0,1}
                +\biggl(
                        \biggl(
                                \frac{8}{3} \frac{8 x^2+11 x+8}{x} H_0 H_1
\nonumber \\ &&
                                +\frac{8}{9} \frac{4 x^2+7 x+4}{x} H_1^2
                                +\frac{160}{3} H_0 H_{0,-1}
                                +64 H_{0,-1,-1}
                                -\frac{256}{3} H_{0,0,-1}
                        \biggr) (1-x)
\nonumber \\ &&
                        +\biggl(
                                \frac{32}{9} \frac{7 x^2+17 x+7}{x} H_{-1}^2
                                -\frac{16}{9} \frac{56 x^2-17 x+56}{x} H_{-1} H_0
                                -\frac{8}{9} H_0^3
                                +\frac{80}{3} H_0 H_{0,1}
\nonumber \\ &&
                                +\frac{32}{3} H_{0,1,1}
                        \biggr) (1+x)
                        -\frac{16}{81} \frac{103 x^4+1365 x^3+1306 x^2+1330 x+1124}{(1+x) x}
\nonumber \\ &&
                        +\frac{16}{27} \frac{344 x^3+114 x^2-237 x+20}{x} H_{-1}
                        -\frac{8}{27} \big(52 x^2+1273 x+580\big) H_0
\nonumber \\ &&
                        +\frac{16}{27} \frac{62 x^3-780 x^2+807 x-116}{x} H_1
                        +\frac{16}{9} \frac{20 x^3+81 x^2+3 x+56}{x} H_{0,-1}
\nonumber \\ &&
                        +\frac{4}{9} \big(8 x^2-37 x-109\big) H_0^2
                        -\frac{8}{3} \frac{32 x^3-101 x^2-41 x+24}{x} H_{0,1}
                        +\frac{64}{3} x H_{0,0,1}
                \biggr) \zeta_2
\nonumber \\ &&
                -\frac{512}{3} (1+x) \ln^3(2) \zeta_2
                +\biggl(
                        -\biggl(
                                \frac{8}{3} \frac{16 x^2+55 x+16}{x} H_1
                                +\frac{320}{3} H_{0,-1}
                        \biggr) (1-x)
\nonumber \\ &&
                        -\biggl(
                                160 H_{-1}
                                +112 H_{0,1}
                        \biggr) (1+x)
                        -\frac{4}{27} \frac{4 x^3+8314 x^2+4402 x+2103}{x}
\nonumber \\ &&
                        -\frac{16}{9} \frac{52 x^3+806 x^2+71 x+32}{x} H_0
                        +\frac{16}{3} \big(6 x-11\big) H_0^2
                \biggr) \zeta_3
                +\biggl(
                        -896 (1+x) H_0
\nonumber \\ &&
                        +\frac{448}{3} \frac{4 x^3-9 x^2-6 x-2}{x}
                \biggr) \ln(2) \zeta_3
                -896 (1+x) \ln^2(2) \zeta_3
                +\frac{16}{3} \big(37 x-45\big) \zeta_2 \zeta_3
\nonumber \\ &&
                +\biggl(
                        -\frac{2}{9} \frac{1632 x^3+9285 x^2+2223 x+916}{x}
                        -\frac{20}{3} \big(19 x-51\big) H_0
                \biggr) \zeta_4
                -4 \big(x-375\big) \zeta_5
\nonumber \\ &&
                -832 (1+x) \ln(2) \zeta_4
                +\biggl(
                        -64 (1+x) H_0
                        +\frac{16}{3} \frac{8 x^3-30 x^2-15 x-2}{x}
                \biggr) B_4
\nonumber \\ &&
                -2048 (1+x) \Li_5\left(\frac{1}{2}\right)
                -128 (1+x) B_4 \ln(2)
                +\frac{256}{15} (1+x) \ln^5(2)
        \Biggr]
\nonumber \\ &&
        +\textcolor{blue}{C_F^2 T_F} \Biggl[
                \bigl[L_M^3 + 2 L_Q^3 - 3 L_M^2 L_Q\bigr] \biggl[
                        -\biggl(
                                \frac{92}{9}
                                +\frac{16}{9} \frac{4 x^2+7 x+4}{x} H_1
                        \biggr) (1-x)
\nonumber \\ &&
                        -\biggl(
                                \frac{8}{3} H_0^2
                                +\frac{32}{3} H_{0,1}
                        \biggr) (1+x)
                        +\frac{16}{9} \big(4 x+3\big) x H_0
                        +\frac{32}{3} (1+x) \zeta_2
                \biggr]
\nonumber \\ &&
                +L_M^2 \biggl[
                        \biggl(
                                80 H_{0,0,1}
                                -32 H_{0,1,1}
                                -8 H_0^3
                                -64 H_0 H_{0,1}
                        \biggr) (1+x)
                        -\biggl(
                                \frac{4}{3} \frac{61 x+12}{x}
\nonumber \\ &&
                                +\frac{4}{3} \frac{88 x^2+135 x+40}{x} H_1
                                +\frac{8}{3} \frac{4 x^2+7 x+4}{x} \bigl[4 H_0 H_1 + H_1^2\bigr]
                        \biggr) (1-x)
\nonumber \\ &&
                        +\frac{4}{3} \big(88 x^2+91 x-37\big) H_0
                        +\frac{8}{3} \big(8 x-9\big) x H_0^2
                        -\frac{16}{3} \frac{4 x^3+30 x^2+15 x-8}{x} H_{0,1}
\nonumber \\ &&
                        +\biggl(
                                48 (1+x) H_0
                                -\frac{16}{3} \big(4 x^2-24 x-21\big)
                        \biggr) \zeta_2
                        -48 (1+x) \zeta_3
                \biggr]
\nonumber \\ &&
                +L_Q^2 \biggl[
                        \biggl(
                                8 \frac{4 x^2+7 x+4}{x} \bigl[2 H_0 H_1 + H_1^2\bigr]
                                +\frac{8}{9} \frac{4 x^2+337 x-32}{x} H_1
\nonumber \\ &&
                                -\frac{4}{9} \frac{120 x^2-289 x-36}{x}
                        \biggr) (1-x)
                        +\biggl(
                                96 H_{0,1,1}
                                +96 H_0 H_{0,1}
                                -32 H_{0,0,1}
\nonumber \\ &&
                                +16 H_0^3
                        \biggr) (1+x)
                        -\frac{8}{9} \big(4 x^2+315 x-198\big) H_0
                        -\frac{8}{3} \big(28 x^2+3 x+6\big) H_0^2
\nonumber \\ &&
                        -\frac{16}{3} \frac{16 x^3-15 x^2-9 x+12}{x} H_{0,1}
                        +\biggl(
                                -160 (1+x) H_0
                                +\frac{32}{3} \big(14 x^2-3 x-9\big)
                        \biggr) \zeta_2
\nonumber \\ &&
                        -64 (1+x) \zeta_3
                \biggr]
                +L_M L_Q \biggl[
                        \biggl(
                                \frac{16}{9} \big(30 x+23\big)
                                +\frac{64}{9} \frac{28 x^2+x+10}{x} H_1
                        \biggr) (1-x)
\nonumber \\ &&
                        -\biggl(
                                \frac{16}{3} H_0^3
                                +64 H_{0,0,1}
                        \biggr) (1+x)
                        +\biggl(
                                64 (1+x) H_0
                                -\frac{32}{3} \big(8 x^2+15 x+3\big)
                        \biggr) \zeta_2
\nonumber \\ &&
                        +\frac{16}{3} \big(8 x^2+9 x+3\big) H_0^2
                        +\frac{32}{3} \big(8 x^2+15 x+3\big) H_{0,1}
                        -\frac{8}{9} \big(224 x^2-99 x+81\big) H_0
\nonumber \\ &&
                        +64 (1+x) \zeta_3
                \biggr]
                +L_M \biggl[
                        \biggl(
                                \frac{8}{9} \frac{4 x^2+7 x+4}{x} H_1^3
                                -\frac{4}{27} \frac{1128 x^2+1655 x+180}{x}
\nonumber \\ &&
                                -\frac{16}{27} \frac{823 x^2-1088 x-59}{x} H_1
                                -\frac{4}{9} \frac{308 x^2+71 x+92}{x} H_1^2
                                +\biggl(
                                        \frac{16}{3} \frac{4 x^2+7 x+4}{x} H_1^2
\nonumber \\ &&
                                        -\frac{8}{9} \frac{364 x^2-119 x+184}{x} H_1
                                \biggr) H_0
                                -\frac{32}{3} \frac{4 x^2+7 x+4}{x} H_1 H_{0,1}
                        \biggr) (1-x)
\nonumber \\ &&
                        +\biggl(
                                \frac{22}{3} H_0^4
                                -32 H_{0,1}^2
                                +160 H_0 H_{0,0,1}
                                +64 H_0 H_{0,1,1}
                                -256 H_{0,0,0,1}
                                +64 H_{0,0,1,1}
\nonumber \\ &&
                                +32 H_{0,1,1,1}
                        \biggr) (1+x)
                        +\frac{16}{27} \big(1003 x^2-1527 x-291\big) H_0
                        -\frac{64}{9} \big(8 x^2+3 x+3\big) H_0^3
\nonumber \\ &&
                        +\frac{2}{9} \big(568 x^2-1071 x+585\big) H_0^2
                        -\biggl(
                                \frac{16}{9} \frac{68 x^3-75 x^2-159 x-92}{x}
\nonumber \\ &&
                                +\frac{64}{3} \big(10 x^2+12 x+3\big) H_0
                        \biggr) H_{0,1}
                        -\frac{16}{3} \frac{28 x^3+57 x^2+9 x-8}{x} H_{0,1,1}
\nonumber \\ &&
                        +\frac{32}{3} \big(16 x^2+30 x+27\big) H_{0,0,1}
                        +\biggl(
                                32 \big(2 x-1\big) \big(4 x+5\big) H_0
                                -112 (1+x) H_0^2
\nonumber \\ &&
                                -\frac{8}{3} \big(76 x^2-111 x+207\big)
                        \biggr) \zeta_2
                        +\biggl(
                                224 (1+x) H_0
                                -16 \frac{12 x^3+9 x^2+7 x-8}{x}
                        \biggr) \zeta_3
\nonumber \\ &&
                        +288 (1+x) \zeta_4
                \biggr]
                +L_Q \biggl[
                        \biggl(
                                -\frac{56}{9} \frac{4 x^2+7 x+4}{x} H_1^3
                                +\frac{4}{135} \frac{19536 x^2-1103 x+4056}{x}
\nonumber \\ &&
                                +\frac{8}{27} \frac{986 x^2-4747 x-292}{x} H_1
                                +\frac{4}{3} \frac{8 x^2-305 x+20}{x} H_1^2
                                +128 H_{0,-1}^2
\nonumber \\ &&
                                +\biggl(
                                        \frac{8}{3} \frac{32 x^2-299 x+32}{x} H_1
                                        -\frac{80}{3} \frac{4 x^2+7 x+4}{x} H_1^2
                                \biggr) H_0
                                +64 \bigl[
                                        H_{0,-1}
                                        - x H_1
                                \bigr] H_0^2
\nonumber \\ &&
                                -256 H_0 H_{0,-1,-1}
                        \biggr) (1-x)
                        +\biggl(
                                \biggl(
                                        -\frac{32}{45} \frac{36 x^4-36 x^3-1069 x^2+4 x-4}{x^2} H_{-1}
\nonumber \\ &&
                                        +\frac{64}{3} \frac{x^2-10 x+1}{x} H_{-1}^2
                                \biggr) H_0
                                +\biggl(
                                        \frac{32}{45} \frac{36 x^4-36 x^3-1069 x^2+4 x-4}{x^2}
\nonumber \\ &&
                                        -\frac{128}{3} \frac{x^2-10 x+1}{x} H_{-1}
                                \biggr) H_{0,-1}
                                +128 H_{-1} H_0^2
                                -14 H_0^4
                                -64 H_0^2 H_{0,1}
\nonumber \\ &&
                                +\frac{128}{3} \frac{x^2-10 x+1}{x} H_{0,-1,-1}
                                -224 H_0 H_{0,0,1}
                                -320 H_0 H_{0,1,1}
                                -384 H_{0,0,0,-1}
\nonumber \\ &&
                                +480 H_{0,0,0,1}
                                +192 H_{0,0,1,1}
                                -224 H_{0,1,1,1}
                        \biggr) (1+x)
                        -64 \frac{(1-x) (1+x)}{x} H_0^2 H_1
\nonumber \\ &&
                        -\frac{8}{135} \frac{6298 x^3-32859 x^2+606 x+48}{x} H_0
                        +\frac{16}{9} \big(52 x^2-22 x+15\big) H_0^3
\nonumber \\ &&
                        +\frac{2}{45} \big(288 x^3+3680 x^2+1525 x-7695\big) H_0^2
                        -\frac{64}{3} \big(2 x^2+7 x-3\big) H_0 H_{0,-1}
\nonumber \\ &&
                        +\biggl(
                                \frac{8}{9} \frac{536 x^3-327 x^2-453 x-96}{x}
                                +\frac{32}{3} \frac{32 x^3+6 x^2-21 x+12}{x} H_0
                        \biggr) H_{0,1}
\nonumber \\ &&
                        +\biggl(
                                \frac{128}{3} \big(2 x^2+x-9\big)
                                +256 x H_0
                        \biggr) H_{0,0,-1}
                        -\frac{32}{3} \frac{20 x^3+63 x^2-12 x+12}{x} H_{0,0,1}
\nonumber \\ &&
                        +\frac{16}{3} \frac{36 x^3-45 x^2-27 x+40}{x} H_{0,1,1}
                        +\frac{128}{3} \bigl[
                                H_{-1} H_{0,1}
                                -H_{0,-1,1}
\nonumber \\ &&
                                -H_{0,1,-1}
                        \bigr] \frac{(1+x)^3}{x}
                        +\biggl(
                                \biggl(
                                        32 \frac{6 x^2+5 x+6}{x} H_1
                                        -128 H_{0,-1}
                                \biggr) (1-x)
\nonumber \\ &&
                                -\frac{16}{45} \big(72 x^3+1100 x^2-545 x-3615\big)
                                +\biggl(
                                        -\frac{64}{3} \frac{x^2+14 x+1}{x} H_{-1}
                                        +288 H_0^2
\nonumber \\ &&
                                        +192 H_{0,1}
                                \biggr) (1+x)
                                -\frac{32}{3} \big(56 x^2-61 x-30\big) H_0
                        \biggr) \zeta_2
                        +\biggl(
                                \frac{16}{3} \frac{219 x^2+51 x-16}{x}
\nonumber \\ &&
                                -64 \big(3 x-1\big) H_0
                        \biggr) \zeta_3
                        -16 \big(33 x+23\big) \zeta_4
                \biggr]
                +\biggl(
                        \frac{4}{81} \frac{6864 x^2-2983 x+7131}{x}
\nonumber \\ &&
                        +\biggl(
                                -\frac{4}{27} \frac{4 x^2+47 x+40}{x}
                                +\frac{64}{27} \frac{4 x^2+7 x+4}{x} H_0
                        \biggr) H_1^3
                        +\biggl(
                                \frac{152}{27} \frac{4 x^2+7 x+4}{x} H_0^3
\nonumber \\ &&
                                -\frac{4}{81} \frac{8800 x^2+5436 x-3701}{x}
                                -\frac{8}{81} \frac{208 x^2-6287 x+334}{x} H_0
\nonumber \\ &&
                                -\frac{4}{27} \frac{508 x^2+1729 x-572}{x} H_0^2
                        \biggr) H_1
                        +\biggl(
                                -\frac{4}{81} \frac{3578 x^2+8933 x-427}{x}
\nonumber \\ &&
                                +\frac{4}{27} \frac{460 x^2+475 x+136}{x} H_0
                                +\frac{40}{9} \frac{4 x^2+7 x+4}{x} H_0^2
                        \biggr) H_1^2
                        +\frac{4}{3} \frac{4 x^2+7 x+4}{x} \biggl(
                                \frac{1}{9} H_1^3
\nonumber \\ &&
                                +\frac{112}{3} H_0 H_{0,1}
                                +4 H_1 H_{0,1}
                                -\frac{224}{3} H_{0,0,1}
                                -\frac{104}{3} H_{0,1,1}
                        \biggr) H_1
                \biggr) (1-x)
                +\biggl(
                        -\frac{6}{5} H_0^5
\nonumber \\ &&
                        +\frac{304}{9} H_0^3 H_{0,1}
                        +\frac{448}{3} H_0 H_{0,1}^2
                        -\biggl(
                                144 H_0^2
                                +\frac{1792}{3} H_{0,1}
                        \biggr) H_{0,0,1}
                        +\frac{1408}{3} H_0 H_{0,0,0,1}
\nonumber \\ &&
                        +\biggl(
                                \frac{160}{3} H_0^2
                                +64 H_{0,1}
                        \biggr) H_{0,1,1}
                        -\frac{2080}{3} H_0 H_{0,0,1,1}
                        +\frac{256}{3} H_0 H_{0,1,1,1}
                        -\frac{3376}{3} H_{0,0,0,0,1}
\nonumber \\ &&
                        +3456 H_{0,0,0,1,1}
                        +\frac{4096}{3} H_{0,0,1,0,1}
                        -544 H_{0,0,1,1,1}
                        -\frac{1024}{3} H_{0,1,0,1,1}
\nonumber \\ &&
                        +\frac{64}{3} H_{0,1,1,1,1}
                \biggr) (1+x)
                +\frac{2}{81} \big(8488 x^3+16583 x^2-20811 x-2964\big) \frac{H_0^2}{1-x}
\nonumber \\ &&
                +\frac{8}{81} \big(8810 x^2+2429 x-1451\big) H_0
                -\frac{2}{27} \big(1128 x^2+137 x+565\big) H_0^3
\nonumber \\ &&
                +\frac{2}{27} \big(164 x^2+57 x+75\big) H_0^4
                +\biggl(
                        \frac{8}{81} \frac{1942 x^3+12447 x^2-8514 x+334}{x}
\nonumber \\ &&
                        -\frac{32}{27} \frac{564 x^3+966 x^2-912 x+143}{x} H_0
                        +\frac{8}{9} \frac{4 x^3-315 x^2-63 x-76}{x} H_0^2
                \biggr) H_{0,1}
\nonumber \\ &&
                +\frac{32}{9} \frac{4 x^3-207 x^2+207 x-22}{x} H_1 H_{0,1}
                +\frac{32}{9} \frac{114 x^3-849 x^2-129 x-38}{x} H_{0,0,0,1}
\nonumber \\ &&
                +\frac{16}{9} \frac{16 x^3-843 x^2-297 x+264}{x} H_{0,0,1,1}
                -\frac{64}{9} \frac{54 x^3+45 x^2-30 x-52}{x} H_{0,1,1,1}
\nonumber \\ &&
                -\frac{32}{9} \frac{46 x^3-33 x^2-57 x-28}{x} H_{0,1}^2
                +\biggl(
                        \frac{4}{27} \frac{5152 x^3+12297 x^2-12279 x+1144}{x}
\nonumber \\ &&
                        -\frac{32}{9} \frac{10 x^3-465 x^2-51 x-38}{x} H_0
                \biggr) H_{0,0,1}
                +\biggl(
                        \frac{8}{27} \frac{272 x^3+7152 x^2-6711 x+392}{x}
\nonumber \\ &&
                        +\frac{64}{3} \frac{18 x^3+16 x^2-13 x-22}{x} H_0
                \biggr) H_{0,1,1}
                +\biggl(
                        \biggl(
                                -\frac{160}{9} \frac{4 x^2+7 x+4}{x} H_0 H_1
\nonumber \\ &&
                                -\frac{112}{9} \frac{4 x^2+7 x+4}{x} H_1^2
                        \biggr) (1-x)
                        -\frac{8}{81} \big(2150 x^2+5952 x-1893\big)
                        +\biggl(
                                \frac{248}{9} H_0^3
\nonumber \\ &&
                                -\frac{320}{3} H_0 H_{0,1}
                                -\frac{224}{3} H_{0,0,1}
                                -\frac{448}{3} H_{0,1,1}
                        \biggr) (1+x)
                        +\frac{4}{9} \big(952 x^2+239 x+763\big) H_0
\nonumber \\ &&
                        -\frac{16}{9} \big(52 x^2+45 x-42\big) H_0^2
                        +\frac{8}{27} \frac{412 x^3+2499 x^2-2823 x+128}{x} H_1
\nonumber \\ &&
                        +\frac{64}{9} \frac{20 x^3-60 x^2-39 x+10}{x} H_{0,1}
                \biggr) \zeta_2
                +\frac{1024}{3} (1+x) \ln^3(2) \zeta_2
\nonumber \\ &&
                +\biggl(
                        \frac{608}{9} \frac{4 x^2+7 x+4}{x} (1-x) H_1
                        +\biggl(
                                \frac{904}{3} H_0^2
                                +\frac{1216}{3} H_{0,1}
                        \biggr) (1+x)
\nonumber \\ &&
                        -\frac{4}{27} \frac{3904 x^3+2289 x^2-15861 x+1938}{x}
                        -\frac{16}{9} \big(232 x^2-921 x-309\big) H_0
                \biggr) \zeta_3
\nonumber \\ &&
                +\biggl(
                        1792 (1+x) H_0
                        -\frac{896}{3} \frac{4 x^3-9 x^2-6 x-2}{x}
                \biggr) \ln(2) \zeta_3
                +1792 (1+x) \ln^2(2) \zeta_3
\nonumber \\ &&
                +192 (1+x) \zeta_2 \zeta_3
                +\biggl(
                        \frac{328}{3} (1+x) H_0
                        -\frac{4}{9} \frac{184 x^3-4083 x^2+9 x+540}{x}
                \biggr) \zeta_4
\nonumber \\ &&
                +1664 (1+x) \ln(2) \zeta_4
                +\biggl(
                        128 (1+x) H_0
                        -\frac{32}{3} \frac{8 x^3-30 x^2-15 x-2}{x}
                \biggr) B_4
\nonumber \\ &&
                -3304 (1+x) \zeta_5
                +4096 (1+x) \Li_5\left(\frac{1}{2}\right)
                +256 (1+x) B_4 \ln(2)
                -\frac{512}{15} (1+x) \ln^5(2)
        \Biggr]
\nonumber \\ &&
        +\textcolor{blue}{C_F T_F^2} \Biggl[
                \bigl[\frac{1}{3} L_Q^3 - \frac{4}{3} L_M^3 + L_M^2 L_Q\bigr] \biggl[
                        \frac{32}{9} \frac{4 x^2+7 x+4}{x} (1-x)
                        +\frac{64}{3} (1+x) H_0
                \biggr]
\nonumber \\ &&
                +L_M^2 \biggl[
                        -\frac{32}{27} \frac{142 x^2+103 x+34}{x} (1-x)
                        -\frac{64}{9} \big(4 x^2+26 x+11\big) H_0
                \biggr]
\nonumber \\ &&
                +L_Q^2 \biggl[
                        -\frac{32}{9} \frac{10 x^2+33 x-2}{x} (1-x)
                        -\frac{64}{3} (1+x) H_0^2
                        +\frac{64}{9} \big(4 x^2-11 x-8\big) H_0
                \biggr]
\nonumber \\ &&
                +L_M L_Q \biggl[
                        \biggl(
                                \frac{64}{27} \frac{38 x^2+47 x+20}{x}
                                -\frac{64}{9} \frac{4 x^2+7 x+4}{x} H_1
                        \biggr) (1-x)
                        -\frac{128}{3} (1+x) H_{0,1}
\nonumber \\ &&
                        +\frac{128}{9} \big(2 x^2+11 x+8\big) H_0
                        +\frac{128}{3} (1+x) \zeta_2
                \biggr]
                +L_M \biggl[
                        \biggl(
                                -\frac{64}{81} \frac{616 x^2+667 x+94}{x}
\nonumber \\ &&
                                -\frac{128}{27} \frac{4 x^2-26 x+13}{x} H_1
                                +\frac{32}{9} \frac{4 x^2+7 x+4}{x} \bigl[4 H_0 H_1 + H_1^2\bigr]
                        \biggr) (1-x)
\nonumber \\ &&
                        +\biggl(
                                -\frac{928}{9} H_0^2
                                -\frac{64}{9} H_0^3
                                +\frac{256}{3} H_0 H_{0,1}
                                -\frac{256}{3} H_{0,0,1}
                                +\frac{128}{3} H_{0,1,1}
                        \biggr) (1+x)
\nonumber \\ &&
                        -\frac{128}{27} \big(14 x^2+127 x+64\big) H_0
                        -\frac{128}{9} \frac{2 x^3-3 x^2+3 x+4}{x} H_{0,1}
                        +\frac{128}{3} (1+x) \zeta_3
\nonumber \\ &&
                        +\frac{256}{3} \bigl[
                                x^2
                                -(1+x) H_0
                        \bigr] \zeta_2
                \biggr]
                +L_Q \biggl[
                        \frac{64}{81} \frac{304 x^2+811 x+124}{x} (1-x)
                        +\frac{64}{3} (1+x) H_0^3
\nonumber \\ &&
                        -\frac{64}{27} \big(60 x^2-155 x-233\big) H_0
                        -\frac{32}{9} \big(12 x^2-59 x-29\big) H_0^2
                        -\frac{256}{9} \frac{3 x^2+1}{x} \zeta_2
\nonumber \\ &&
                        +\frac{256}{9} \bigl[
                                -H_{-1} H_0
                                +H_{0,-1}
                        \bigr] \frac{(1+x)^3}{x}
                \biggr]
                +\biggl(
                        \frac{16}{9} \frac{4 x^2+7 x+4}{x} \bigl[
                                H_0 H_1^2
                                +2 H_0^2 H_1
\nonumber \\ &&
                                -\frac{10}{9} H_1^3
                                -8 H_1 H_{0,1}
                        \bigr]
                        -\biggl(
                                \frac{32}{405} \frac{24 x^4-204 x^3-1476 x^2+295 x+690}{x}
\nonumber \\ &&
                                +\frac{32}{135} \frac{8 x^5-72 x^4-32 x^3+58 x^2-1077 x-100}{x} H_0
                        \biggr) H_1
\nonumber \\ &&
                        +\frac{64}{3645} \frac{216 x^4-1836 x^3-20863 x^2-6610 x+5030}{x}
\nonumber \\ &&
                        +\frac{16}{405} \frac{24 x^5-216 x^4-96 x^3+1334 x^2-3061 x+590}{x} H_1^2
                \biggr) (1-x)
                +\biggl(
                        \frac{40}{27} H_0^4
\nonumber \\ &&
                        +\frac{64}{3} H_0^2 H_{0,1}
                        -\frac{128}{3} H_{0,1}^2
                        -\frac{128}{3} H_0 H_{0,0,1}
                        +\frac{64}{3} H_0 H_{0,1,1}
                        -\frac{256}{9} H_{0,0,0,1}
                        +\frac{320}{9} H_{0,0,1,1}
\nonumber \\ &&
                        -\frac{640}{9} H_{0,1,1,1}
                \biggr) (1+x)
                -\frac{32}{1215} \big(72 x^4-684 x^3+264 x^2+21103 x-3845\big) H_0
\nonumber \\ &&
                +\frac{32}{405} \big(12 x^5-120 x^4+60 x^3+135 x^2-3470 x-320\big) H_0^2
\nonumber \\ &&
                -\frac{16}{81} \big(24 x^2-13 x-49\big) H_0^3
                +\biggl(
                        \frac{64}{9} \frac{2 x^3+21 x^2+18 x-4}{x} H_0
\nonumber \\ &&
                        -\frac{64}{405} \frac{24 x^6-240 x^5+120 x^4+1050 x^3-4405 x^2+2048 x+150}{x}
                \biggr) H_{0,1}
\nonumber \\ &&
                +\frac{64}{27} \frac{18 x^3-76 x^2-103 x+12}{x} H_{0,0,1}
                -\frac{128}{27} \frac{3 x^3+17 x^2-x-21}{x} H_{0,1,1}
\nonumber \\ &&
                +\biggl(
                        \frac{32}{405} \big(24 x^5-240 x^4+120 x^3+1830 x^2-5405 x+1165\big)
                        +\biggl(
                                \frac{128}{9} H_0^2
\nonumber \\ &&
                                +64 H_{0,1}
                        \biggr) (1+x)
                        +\frac{32}{3} \frac{4 x^2+7 x+4}{x} (1-x) H_1
                        -\frac{64}{27} \big(18 x^2+41 x+14\big) H_0
                \biggr) \zeta_2
\nonumber \\ &&
                +\biggl(
                        \frac{64}{9} (1+x) H_0
                        -\frac{32}{27} \frac{20 x^3-223 x^2-199 x+112}{x}
                \biggr) \zeta_3
                +\frac{112}{3} (1+x) \zeta_4
        \Biggr]
\nonumber \\ &&
        +\textcolor{blue}{C_F N_F T_F^2} \Biggl[
                \bigl[L_Q^3 - L_M^3\bigr] \biggl[
                        \frac{32}{27} \frac{4 x^2+7 x+4}{x} (1-x)
                        +\frac{64}{9} (1+x) H_0
                \biggr]
\nonumber \\ &&
                +L_M^2 \biggl[
                        \biggl(
                                -\frac{32}{3} \big(2 x-5\big)
                                -\frac{32}{9} \frac{4 x^2+7 x+4}{x} H_1
                        \biggr) (1-x)
                        -\frac{32}{9} \big(4 x^2-7 x-13\big) H_0
\nonumber \\ &&
                        +\biggl(
                                \frac{32}{3} H_0^2
                                -\frac{64}{3} H_{0,1}
                        \biggr) (1+x)
                        +\frac{64}{3} (1+x) \zeta_2
                \biggr]
                +L_Q^2 \biggl[
                        -\frac{32}{9} \frac{10 x^2+33 x-2}{x} (1-x)
\nonumber \\ &&
                        -\frac{64}{3} (1+x) H_0^2
                        +\frac{64}{9} \big(4 x^2-11 x-8\big) H_0
                \biggr]
                +L_M \biggl[
                        \biggl(
                                -\frac{128}{81} \frac{25 x^2+94 x+34}{x}
\nonumber \\ &&
                                -\frac{32}{27} \frac{74 x^2-43 x+20}{x} H_1
                                +\frac{16}{9} \frac{4 x^2+7 x+4}{x} \bigl[4 H_0 H_1 - H_1^2\bigr]
                        \biggr) (1-x)
\nonumber \\ &&
                        +\frac{64}{27} \big(x^2+2 x-58\big) H_0
                        +\frac{32}{9} \big(4 x^2-7 x-13\big) H_0^2
                        +\biggl(
                                -\frac{64}{9} H_0^3
                                +\frac{128}{3} H_0 H_{0,1}
\nonumber \\ &&
                                -\frac{128}{3} H_{0,0,1}
                                -\frac{64}{3} H_{0,1,1}
                        \biggr) (1+x)
                        -\frac{64}{9} \frac{2 x^3+x^2-2 x+4}{x} H_{0,1}
\nonumber \\ &&
                        +\biggl(
                                -\frac{128}{3} (1+x) H_0
                                +\frac{64}{9} \big(6 x^2+4 x-5\big)
                        \biggr) \zeta_2
                        +64 (1+x) \zeta_3
                \biggr]
\nonumber \\ &&
                +L_Q \biggl[
                        \frac{64}{3} \bigl[
                                H_0^3
                                -H_{0,1,1}
                        \bigr] (1+x)
                        +\biggl(
                                \frac{64}{81} \frac{194 x^2+683 x+68}{x}
                                -\frac{16}{9} \frac{4 x^2+7 x+4}{x} H_1^2
\nonumber \\ &&
                                +\frac{32}{27} \frac{38 x^2+47 x+20}{x} H_1
                        \biggr) (1-x)
                        -\frac{64}{27} \big(79 x^2-88 x-190\big) H_0
\nonumber \\ &&
                        -\frac{32}{9} \big(12 x^2-59 x-29\big) H_0^2
                        +\frac{64}{9} \big(2 x^2+11 x+8\big) H_{0,1}
                        +\frac{64}{3} (1+x) \zeta_3
\nonumber \\ &&
                        +\frac{256}{9} \bigl[
                                H_{0,-1}
                                -H_{-1} H_0
                        \bigr] \frac{(1+x)^3}{x}
                        -\frac{64}{9} \frac{2 x^3+23 x^2+8 x+4}{x} \zeta_2
                \biggr]
\nonumber \\ &&
                +\biggl(
                        \frac{64}{3} \big(2 x-5\big) H_1 H_0
                        -\frac{64}{81} \frac{150 x^2+103 x+60}{x} H_1
                        -\frac{16}{81} \frac{74 x^2-43 x+20}{x} H_1^2
\nonumber \\ &&
                        -\frac{64}{729} \frac{1697 x^2-2023 x+752}{x}
                        +\frac{16}{9} \frac{4 x^2+7 x+4}{x} \biggl(
                                2 H_0 H_1^2
                                -2 H_0^2 H_1
\nonumber \\ &&
                                -\frac{1}{9} H_1^3
                        \biggr)
                \biggr) (1-x)
                +\biggl(
                        \frac{40}{27} H_0^4
                        -\frac{64}{3} H_0^2 H_{0,1}
                        +\frac{128}{3} H_0 H_{0,0,1}
                        +\frac{128}{3} H_0 H_{0,1,1}
\nonumber \\ &&
                        -\frac{256}{9} H_{0,0,0,1}
                        -\frac{640}{9} H_{0,0,1,1}
                        -\frac{64}{9} H_{0,1,1,1}
                \biggr) (1+x)
                +\frac{32}{81} \big(54 x^2+29 x+137\big) H_0^2
\nonumber \\ &&
                -\frac{16}{81} \big(24 x^2-13 x-49\big) H_0^3
                +\frac{64}{27} \frac{59 x^2+59 x-12}{x} H_{0,0,1}
                -\biggl(
                        \frac{128}{9} \frac{5 x^2+5 x-2}{x} H_0
\nonumber \\ &&
                        +\frac{64}{81} \big(57 x^2+253 x-35\big)
                \biggr) H_{0,1}
                -\frac{32}{243} \big(300 x^2-967 x-769\big) H_0
\nonumber \\ &&
                +\frac{64}{27} \frac{6 x^3+5 x^2-4 x-12}{x} H_{0,1,1}
                +\biggl(
                        -\frac{64}{9} \frac{4 x^2+7 x+4}{x} (1-x) H_1
                        +\frac{128}{3} \biggl(
                                \frac{1}{3} H_0^2
\nonumber \\ &&
                                -H_{0,1}
                        \biggr) (1+x)
                        +\frac{64}{81} \big(111 x^2+64 x+100\big)
                        -\frac{128}{27} \big(6 x^2+4 x-5\big) H_0
                \biggr) \zeta_2
\nonumber \\ &&
                +\biggl(
                        -\frac{128}{9} (1+x) H_0
                        +\frac{64}{27} \frac{2 x^3-58 x^2-61 x+16}{x}
                \biggr) \zeta_3
                +160 (1+x) \zeta_4
        \Biggr]
\nonumber\\ &&
+  \tilde{a}_{Qq}^{(3),\rm PS}
        +\tilde{C}_{q,2}^{(3), \rm PS}(N_F+1)
\Biggr\}.
\end{eqnarray}
